Some Remarks on the Location of Non-Asymptotic Zeros of Whittaker and Kummer Hypergeometric Functions

This paper focuses on the location of the non-asymptotic zeros of Whittaker and Kummer confluent hypergeometric functions. Based on a technique by E. Hille for the analysis of solutions of some second-order ordinary differential equations, we characterize the sign of the real part of zeros of Whittaker and Kummer functions and provide estimates on the regions of the complex plane where those zeros can be located. Our main result is a correction of a previous statement by G. E. Tsvetkov whose propagation has induced mistakes in the literature. In particular, we review some results of E. B. Saff and R. S. Varga on the error of Pad{\'e}'s rational approximation of the exponential function, which are based on the latter.

==> Figures/RootWhittaker.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717262in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.717262in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.717262in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.717262in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178571in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.178571in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178571in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178571in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $2.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639881in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.639881in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639881in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639881in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $5.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101190in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.101190in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101190in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101190in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $7.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $10.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.023810in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.023810in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.023810in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023810in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $12.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.485119in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.485119in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.485119in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.485119in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $15.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946429in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.946429in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946429in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.946429in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $17.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407738in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.407738in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407738in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.407738in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $20.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.262809in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.692593in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.692593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.692593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=0.639831in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.405556in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.405556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.405556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=1.352794in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $1$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.118519in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.118519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.118519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.065757in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.831481in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.831481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.831481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.778720in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $3$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.544444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.544444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=3.491683in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.257407in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.257407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.257407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=4.204646in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $5$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.383857in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Real root}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764558in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{0.766906in}{3.531350in}}%
\pgfpathlineto{\pgfqpoint{0.770498in}{2.975254in}}%
\pgfpathlineto{\pgfqpoint{0.775119in}{2.589946in}}%
\pgfpathlineto{\pgfqpoint{0.780704in}{2.301768in}}%
\pgfpathlineto{\pgfqpoint{0.785957in}{2.114039in}}%
\pgfpathlineto{\pgfqpoint{0.793400in}{1.921888in}}%
\pgfpathlineto{\pgfqpoint{0.801650in}{1.767745in}}%
\pgfpathlineto{\pgfqpoint{0.810793in}{1.640131in}}%
\pgfpathlineto{\pgfqpoint{0.820928in}{1.532207in}}%
\pgfpathlineto{\pgfqpoint{0.832160in}{1.439547in}}%
\pgfpathlineto{\pgfqpoint{0.842016in}{1.374334in}}%
\pgfpathlineto{\pgfqpoint{0.852717in}{1.315775in}}%
\pgfpathlineto{\pgfqpoint{0.864337in}{1.262964in}}%
\pgfpathlineto{\pgfqpoint{0.876953in}{1.215166in}}%
\pgfpathlineto{\pgfqpoint{0.890651in}{1.171780in}}%
\pgfpathlineto{\pgfqpoint{0.905524in}{1.132306in}}%
\pgfpathlineto{\pgfqpoint{0.921673in}{1.096319in}}%
\pgfpathlineto{\pgfqpoint{0.939207in}{1.063459in}}%
\pgfpathlineto{\pgfqpoint{0.958246in}{1.033413in}}%
\pgfpathlineto{\pgfqpoint{0.978917in}{1.005908in}}%
\pgfpathlineto{\pgfqpoint{1.001362in}{0.980705in}}%
\pgfpathlineto{\pgfqpoint{1.025732in}{0.957594in}}%
\pgfpathlineto{\pgfqpoint{1.052193in}{0.936386in}}%
\pgfpathlineto{\pgfqpoint{1.080923in}{0.916914in}}%
\pgfpathlineto{\pgfqpoint{1.112118in}{0.899028in}}%
\pgfpathlineto{\pgfqpoint{1.145988in}{0.882590in}}%
\pgfpathlineto{\pgfqpoint{1.182764in}{0.867480in}}%
\pgfpathlineto{\pgfqpoint{1.222695in}{0.853585in}}%
\pgfpathlineto{\pgfqpoint{1.266051in}{0.840806in}}%
\pgfpathlineto{\pgfqpoint{1.313126in}{0.829049in}}%
\pgfpathlineto{\pgfqpoint{1.364239in}{0.818231in}}%
\pgfpathlineto{\pgfqpoint{1.434340in}{0.805914in}}%
\pgfpathlineto{\pgfqpoint{1.512035in}{0.794811in}}%
\pgfpathlineto{\pgfqpoint{1.598150in}{0.784799in}}%
\pgfpathlineto{\pgfqpoint{1.693594in}{0.775772in}}%
\pgfpathlineto{\pgfqpoint{1.821875in}{0.766100in}}%
\pgfpathlineto{\pgfqpoint{1.967011in}{0.757556in}}%
\pgfpathlineto{\pgfqpoint{2.131217in}{0.750006in}}%
\pgfpathlineto{\pgfqpoint{2.350252in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.735631in}}%
\pgfpathlineto{\pgfqpoint{2.940649in}{0.729097in}}%
\pgfpathlineto{\pgfqpoint{3.392940in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{3.937239in}{0.717797in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.713991in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.713991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947917in}{1.049074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813792in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{0.817690in}{3.832411in}}%
\pgfpathlineto{\pgfqpoint{0.822708in}{3.405213in}}%
\pgfpathlineto{\pgfqpoint{0.827976in}{3.107966in}}%
\pgfpathlineto{\pgfqpoint{0.834072in}{2.859405in}}%
\pgfpathlineto{\pgfqpoint{0.842725in}{2.602622in}}%
\pgfpathlineto{\pgfqpoint{0.852020in}{2.399318in}}%
\pgfpathlineto{\pgfqpoint{0.862003in}{2.231566in}}%
\pgfpathlineto{\pgfqpoint{0.872725in}{2.089307in}}%
\pgfpathlineto{\pgfqpoint{0.884242in}{1.966310in}}%
\pgfpathlineto{\pgfqpoint{0.896611in}{1.858439in}}%
\pgfpathlineto{\pgfqpoint{0.909898in}{1.762801in}}%
\pgfpathlineto{\pgfqpoint{0.924168in}{1.677287in}}%
\pgfpathlineto{\pgfqpoint{0.939496in}{1.600308in}}%
\pgfpathlineto{\pgfqpoint{0.955959in}{1.530635in}}%
\pgfpathlineto{\pgfqpoint{0.973641in}{1.467295in}}%
\pgfpathlineto{\pgfqpoint{0.992634in}{1.409502in}}%
\pgfpathlineto{\pgfqpoint{1.013033in}{1.356609in}}%
\pgfpathlineto{\pgfqpoint{1.029319in}{1.319829in}}%
\pgfpathlineto{\pgfqpoint{1.046501in}{1.285306in}}%
\pgfpathlineto{\pgfqpoint{1.064629in}{1.252866in}}%
\pgfpathlineto{\pgfqpoint{1.083755in}{1.222355in}}%
\pgfpathlineto{\pgfqpoint{1.103934in}{1.193634in}}%
\pgfpathlineto{\pgfqpoint{1.125225in}{1.166579in}}%
\pgfpathlineto{\pgfqpoint{1.147687in}{1.141075in}}%
\pgfpathlineto{\pgfqpoint{1.171387in}{1.117021in}}%
\pgfpathlineto{\pgfqpoint{1.196391in}{1.094321in}}%
\pgfpathlineto{\pgfqpoint{1.222772in}{1.072890in}}%
\pgfpathlineto{\pgfqpoint{1.250606in}{1.052648in}}%
\pgfpathlineto{\pgfqpoint{1.279972in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{1.310956in}{1.015446in}}%
\pgfpathlineto{\pgfqpoint{1.343645in}{0.998356in}}%
\pgfpathlineto{\pgfqpoint{1.390047in}{0.977003in}}%
\pgfpathlineto{\pgfqpoint{1.439887in}{0.957175in}}%
\pgfpathlineto{\pgfqpoint{1.493419in}{0.938756in}}%
\pgfpathlineto{\pgfqpoint{1.550916in}{0.921640in}}%
\pgfpathlineto{\pgfqpoint{1.612673in}{0.905732in}}%
\pgfpathlineto{\pgfqpoint{1.679005in}{0.890943in}}%
\pgfpathlineto{\pgfqpoint{1.750251in}{0.877191in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{0.864401in}}%
\pgfpathlineto{\pgfqpoint{1.930449in}{0.849662in}}%
\pgfpathlineto{\pgfqpoint{2.043812in}{0.836197in}}%
\pgfpathlineto{\pgfqpoint{2.167767in}{0.823892in}}%
\pgfpathlineto{\pgfqpoint{2.303305in}{0.812646in}}%
\pgfpathlineto{\pgfqpoint{2.451507in}{0.802368in}}%
\pgfpathlineto{\pgfqpoint{2.647742in}{0.791192in}}%
\pgfpathlineto{\pgfqpoint{2.866182in}{0.781157in}}%
\pgfpathlineto{\pgfqpoint{3.109338in}{0.772145in}}%
\pgfpathlineto{\pgfqpoint{3.428009in}{0.762786in}}%
\pgfpathlineto{\pgfqpoint{3.789133in}{0.754529in}}%
\pgfpathlineto{\pgfqpoint{4.261118in}{0.746276in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.742755in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.742755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994048in}{1.405556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865811in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{0.871324in}{3.982792in}}%
\pgfpathlineto{\pgfqpoint{0.876655in}{3.693559in}}%
\pgfpathlineto{\pgfqpoint{0.884551in}{3.379848in}}%
\pgfpathlineto{\pgfqpoint{0.892838in}{3.134809in}}%
\pgfpathlineto{\pgfqpoint{0.901535in}{2.933705in}}%
\pgfpathlineto{\pgfqpoint{0.910663in}{2.763289in}}%
\pgfpathlineto{\pgfqpoint{0.923541in}{2.570496in}}%
\pgfpathlineto{\pgfqpoint{0.937276in}{2.406763in}}%
\pgfpathlineto{\pgfqpoint{0.951926in}{2.264909in}}%
\pgfpathlineto{\pgfqpoint{0.967551in}{2.140187in}}%
\pgfpathlineto{\pgfqpoint{0.984217in}{2.029289in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{1.929811in}}%
\pgfpathlineto{\pgfqpoint{1.020952in}{1.839949in}}%
\pgfpathlineto{\pgfqpoint{1.035995in}{1.778014in}}%
\pgfpathlineto{\pgfqpoint{1.051784in}{1.720224in}}%
\pgfpathlineto{\pgfqpoint{1.068354in}{1.666175in}}%
\pgfpathlineto{\pgfqpoint{1.085746in}{1.615523in}}%
\pgfpathlineto{\pgfqpoint{1.103998in}{1.567969in}}%
\pgfpathlineto{\pgfqpoint{1.123155in}{1.523255in}}%
\pgfpathlineto{\pgfqpoint{1.143261in}{1.481153in}}%
\pgfpathlineto{\pgfqpoint{1.164363in}{1.441461in}}%
\pgfpathlineto{\pgfqpoint{1.186511in}{1.404002in}}%
\pgfpathlineto{\pgfqpoint{1.209755in}{1.368616in}}%
\pgfpathlineto{\pgfqpoint{1.234151in}{1.335159in}}%
\pgfpathlineto{\pgfqpoint{1.259755in}{1.303502in}}%
\pgfpathlineto{\pgfqpoint{1.286627in}{1.273528in}}%
\pgfpathlineto{\pgfqpoint{1.314831in}{1.245129in}}%
\pgfpathlineto{\pgfqpoint{1.344432in}{1.218208in}}%
\pgfpathlineto{\pgfqpoint{1.375499in}{1.192676in}}%
\pgfpathlineto{\pgfqpoint{1.408104in}{1.168450in}}%
\pgfpathlineto{\pgfqpoint{1.442325in}{1.145453in}}%
\pgfpathlineto{\pgfqpoint{1.478242in}{1.123617in}}%
\pgfpathlineto{\pgfqpoint{1.515937in}{1.102876in}}%
\pgfpathlineto{\pgfqpoint{1.555499in}{1.083168in}}%
\pgfpathlineto{\pgfqpoint{1.597021in}{1.064438in}}%
\pgfpathlineto{\pgfqpoint{1.655601in}{1.040894in}}%
\pgfpathlineto{\pgfqpoint{1.718082in}{1.018879in}}%
\pgfpathlineto{\pgfqpoint{1.784723in}{0.998286in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{0.979019in}}%
\pgfpathlineto{\pgfqpoint{1.931612in}{0.960987in}}%
\pgfpathlineto{\pgfqpoint{2.012471in}{0.944107in}}%
\pgfpathlineto{\pgfqpoint{2.098714in}{0.928304in}}%
\pgfpathlineto{\pgfqpoint{2.190700in}{0.913505in}}%
\pgfpathlineto{\pgfqpoint{2.288811in}{0.899644in}}%
\pgfpathlineto{\pgfqpoint{2.420686in}{0.883546in}}%
\pgfpathlineto{\pgfqpoint{2.563628in}{0.868709in}}%
\pgfpathlineto{\pgfqpoint{2.718565in}{0.855032in}}%
\pgfpathlineto{\pgfqpoint{2.886503in}{0.842423in}}%
\pgfpathlineto{\pgfqpoint{3.068534in}{0.830797in}}%
\pgfpathlineto{\pgfqpoint{3.307244in}{0.818036in}}%
\pgfpathlineto{\pgfqpoint{3.570190in}{0.806456in}}%
\pgfpathlineto{\pgfqpoint{3.859830in}{0.795949in}}%
\pgfpathlineto{\pgfqpoint{4.178877in}{0.786413in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.778220in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.778220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.040179in}{1.762037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.921338in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{0.926344in}{4.161163in}}%
\pgfpathlineto{\pgfqpoint{0.935850in}{3.807834in}}%
\pgfpathlineto{\pgfqpoint{0.945788in}{3.532828in}}%
\pgfpathlineto{\pgfqpoint{0.956178in}{3.307440in}}%
\pgfpathlineto{\pgfqpoint{0.967040in}{3.116505in}}%
\pgfpathlineto{\pgfqpoint{0.978395in}{2.950996in}}%
\pgfpathlineto{\pgfqpoint{0.990267in}{2.805089in}}%
\pgfpathlineto{\pgfqpoint{1.002679in}{2.674800in}}%
\pgfpathlineto{\pgfqpoint{1.015655in}{2.557278in}}%
\pgfpathlineto{\pgfqpoint{1.029221in}{2.450410in}}%
\pgfpathlineto{\pgfqpoint{1.043404in}{2.352584in}}%
\pgfpathlineto{\pgfqpoint{1.058232in}{2.262540in}}%
\pgfpathlineto{\pgfqpoint{1.073734in}{2.179274in}}%
\pgfpathlineto{\pgfqpoint{1.089940in}{2.101974in}}%
\pgfpathlineto{\pgfqpoint{1.106883in}{2.029970in}}%
\pgfpathlineto{\pgfqpoint{1.124597in}{1.962703in}}%
\pgfpathlineto{\pgfqpoint{1.143116in}{1.899703in}}%
\pgfpathlineto{\pgfqpoint{1.162477in}{1.840569in}}%
\pgfpathlineto{\pgfqpoint{1.182718in}{1.784956in}}%
\pgfpathlineto{\pgfqpoint{1.203879in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{1.226003in}{1.683135in}}%
\pgfpathlineto{\pgfqpoint{1.249132in}{1.636435in}}%
\pgfpathlineto{\pgfqpoint{1.273313in}{1.592262in}}%
\pgfpathlineto{\pgfqpoint{1.298593in}{1.550435in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{1.510791in}}%
\pgfpathlineto{\pgfqpoint{1.352653in}{1.473185in}}%
\pgfpathlineto{\pgfqpoint{1.381541in}{1.437483in}}%
\pgfpathlineto{\pgfqpoint{1.411741in}{1.403566in}}%
\pgfpathlineto{\pgfqpoint{1.443315in}{1.371324in}}%
\pgfpathlineto{\pgfqpoint{1.476324in}{1.340658in}}%
\pgfpathlineto{\pgfqpoint{1.510833in}{1.311476in}}%
\pgfpathlineto{\pgfqpoint{1.546912in}{1.283692in}}%
\pgfpathlineto{\pgfqpoint{1.584631in}{1.257230in}}%
\pgfpathlineto{\pgfqpoint{1.624065in}{1.232016in}}%
\pgfpathlineto{\pgfqpoint{1.665291in}{1.207983in}}%
\pgfpathlineto{\pgfqpoint{1.708392in}{1.185069in}}%
\pgfpathlineto{\pgfqpoint{1.753453in}{1.163216in}}%
\pgfpathlineto{\pgfqpoint{1.800562in}{1.142369in}}%
\pgfpathlineto{\pgfqpoint{1.849812in}{1.122478in}}%
\pgfpathlineto{\pgfqpoint{1.918981in}{1.097359in}}%
\pgfpathlineto{\pgfqpoint{1.992373in}{1.073748in}}%
\pgfpathlineto{\pgfqpoint{2.070248in}{1.051548in}}%
\pgfpathlineto{\pgfqpoint{2.152879in}{1.030669in}}%
\pgfpathlineto{\pgfqpoint{2.240556in}{1.011028in}}%
\pgfpathlineto{\pgfqpoint{2.333589in}{0.992547in}}%
\pgfpathlineto{\pgfqpoint{2.432302in}{0.975155in}}%
\pgfpathlineto{\pgfqpoint{2.537045in}{0.958785in}}%
\pgfpathlineto{\pgfqpoint{2.648185in}{0.943375in}}%
\pgfpathlineto{\pgfqpoint{2.796702in}{0.925373in}}%
\pgfpathlineto{\pgfqpoint{2.956643in}{0.908675in}}%
\pgfpathlineto{\pgfqpoint{3.128886in}{0.893185in}}%
\pgfpathlineto{\pgfqpoint{3.314377in}{0.878812in}}%
\pgfpathlineto{\pgfqpoint{3.514135in}{0.865475in}}%
\pgfpathlineto{\pgfqpoint{3.729258in}{0.853098in}}%
\pgfpathlineto{\pgfqpoint{4.009356in}{0.839414in}}%
\pgfpathlineto{\pgfqpoint{4.315502in}{0.826901in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.820010in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.820010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.086310in}{2.118519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.980719in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{0.991616in}{4.073847in}}%
\pgfpathlineto{\pgfqpoint{1.003205in}{3.799342in}}%
\pgfpathlineto{\pgfqpoint{1.015284in}{3.570583in}}%
\pgfpathlineto{\pgfqpoint{1.027872in}{3.374479in}}%
\pgfpathlineto{\pgfqpoint{1.040993in}{3.202950in}}%
\pgfpathlineto{\pgfqpoint{1.054668in}{3.050649in}}%
\pgfpathlineto{\pgfqpoint{1.068920in}{2.913841in}}%
\pgfpathlineto{\pgfqpoint{1.083774in}{2.789814in}}%
\pgfpathlineto{\pgfqpoint{1.099256in}{2.676530in}}%
\pgfpathlineto{\pgfqpoint{1.115392in}{2.572419in}}%
\pgfpathlineto{\pgfqpoint{1.132209in}{2.476245in}}%
\pgfpathlineto{\pgfqpoint{1.149737in}{2.387015in}}%
\pgfpathlineto{\pgfqpoint{1.168005in}{2.303917in}}%
\pgfpathlineto{\pgfqpoint{1.187045in}{2.226283in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.153550in}}%
\pgfpathlineto{\pgfqpoint{1.227571in}{2.085243in}}%
\pgfpathlineto{\pgfqpoint{1.249127in}{2.020956in}}%
\pgfpathlineto{\pgfqpoint{1.271594in}{1.960338in}}%
\pgfpathlineto{\pgfqpoint{1.295009in}{1.903083in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{1.848926in}}%
\pgfpathlineto{\pgfqpoint{1.344849in}{1.797630in}}%
\pgfpathlineto{\pgfqpoint{1.371359in}{1.748988in}}%
\pgfpathlineto{\pgfqpoint{1.398989in}{1.702811in}}%
\pgfpathlineto{\pgfqpoint{1.427786in}{1.658935in}}%
\pgfpathlineto{\pgfqpoint{1.457799in}{1.617207in}}%
\pgfpathlineto{\pgfqpoint{1.489080in}{1.577493in}}%
\pgfpathlineto{\pgfqpoint{1.521682in}{1.539667in}}%
\pgfpathlineto{\pgfqpoint{1.555662in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{1.591076in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{1.627987in}{1.436445in}}%
\pgfpathlineto{\pgfqpoint{1.666457in}{1.405139in}}%
\pgfpathlineto{\pgfqpoint{1.706552in}{1.375243in}}%
\pgfpathlineto{\pgfqpoint{1.748340in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{1.791894in}{1.319386in}}%
\pgfpathlineto{\pgfqpoint{1.837288in}{1.293292in}}%
\pgfpathlineto{\pgfqpoint{1.884599in}{1.268338in}}%
\pgfpathlineto{\pgfqpoint{1.933908in}{1.244469in}}%
\pgfpathlineto{\pgfqpoint{1.985300in}{1.221632in}}%
\pgfpathlineto{\pgfqpoint{2.038863in}{1.199776in}}%
\pgfpathlineto{\pgfqpoint{2.094689in}{1.178855in}}%
\pgfpathlineto{\pgfqpoint{2.172809in}{1.152341in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.127314in}}%
\pgfpathlineto{\pgfqpoint{2.342590in}{1.103685in}}%
\pgfpathlineto{\pgfqpoint{2.434769in}{1.081370in}}%
\pgfpathlineto{\pgfqpoint{2.532176in}{1.060291in}}%
\pgfpathlineto{\pgfqpoint{2.635107in}{1.040377in}}%
\pgfpathlineto{\pgfqpoint{2.743876in}{1.021559in}}%
\pgfpathlineto{\pgfqpoint{2.858814in}{1.003775in}}%
\pgfpathlineto{\pgfqpoint{2.980270in}{0.986964in}}%
\pgfpathlineto{\pgfqpoint{3.108614in}{0.971073in}}%
\pgfpathlineto{\pgfqpoint{3.279329in}{0.952423in}}%
\pgfpathlineto{\pgfqpoint{3.462230in}{0.935033in}}%
\pgfpathlineto{\pgfqpoint{3.658189in}{0.918816in}}%
\pgfpathlineto{\pgfqpoint{3.868136in}{0.903691in}}%
\pgfpathlineto{\pgfqpoint{4.093072in}{0.889584in}}%
\pgfpathlineto{\pgfqpoint{4.334065in}{0.876425in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.867886in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.867886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132440in}{2.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{4.500000pt}{1.500000pt}{4.500000pt}{1.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.044434in}{4.410000in}}%
\pgfpathlineto{\pgfqpoint{1.053277in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{1.066574in}{3.952177in}}%
\pgfpathlineto{\pgfqpoint{1.080398in}{3.735041in}}%
\pgfpathlineto{\pgfqpoint{1.094769in}{3.545459in}}%
\pgfpathlineto{\pgfqpoint{1.109709in}{3.377306in}}%
\pgfpathlineto{\pgfqpoint{1.125240in}{3.226344in}}%
\pgfpathlineto{\pgfqpoint{1.141386in}{3.089510in}}%
\pgfpathlineto{\pgfqpoint{1.158171in}{2.964519in}}%
\pgfpathlineto{\pgfqpoint{1.175620in}{2.849615in}}%
\pgfpathlineto{\pgfqpoint{1.193759in}{2.743419in}}%
\pgfpathlineto{\pgfqpoint{1.212616in}{2.644828in}}%
\pgfpathlineto{\pgfqpoint{1.232220in}{2.552943in}}%
\pgfpathlineto{\pgfqpoint{1.252599in}{2.467025in}}%
\pgfpathlineto{\pgfqpoint{1.273785in}{2.386453in}}%
\pgfpathlineto{\pgfqpoint{1.295809in}{2.310704in}}%
\pgfpathlineto{\pgfqpoint{1.318705in}{2.239331in}}%
\pgfpathlineto{\pgfqpoint{1.342507in}{2.171950in}}%
\pgfpathlineto{\pgfqpoint{1.367251in}{2.108226in}}%
\pgfpathlineto{\pgfqpoint{1.392975in}{2.047868in}}%
\pgfpathlineto{\pgfqpoint{1.419716in}{1.990618in}}%
\pgfpathlineto{\pgfqpoint{1.447515in}{1.936250in}}%
\pgfpathlineto{\pgfqpoint{1.476415in}{1.884559in}}%
\pgfpathlineto{\pgfqpoint{1.506458in}{1.835366in}}%
\pgfpathlineto{\pgfqpoint{1.537691in}{1.788506in}}%
\pgfpathlineto{\pgfqpoint{1.570159in}{1.743832in}}%
\pgfpathlineto{\pgfqpoint{1.603912in}{1.701211in}}%
\pgfpathlineto{\pgfqpoint{1.639002in}{1.660520in}}%
\pgfpathlineto{\pgfqpoint{1.675479in}{1.621647in}}%
\pgfpathlineto{\pgfqpoint{1.713401in}{1.584492in}}%
\pgfpathlineto{\pgfqpoint{1.752823in}{1.548959in}}%
\pgfpathlineto{\pgfqpoint{1.793805in}{1.514962in}}%
\pgfpathlineto{\pgfqpoint{1.836409in}{1.482420in}}%
\pgfpathlineto{\pgfqpoint{1.880699in}{1.451259in}}%
\pgfpathlineto{\pgfqpoint{1.926742in}{1.421409in}}%
\pgfpathlineto{\pgfqpoint{1.974607in}{1.392807in}}%
\pgfpathlineto{\pgfqpoint{2.024366in}{1.365391in}}%
\pgfpathlineto{\pgfqpoint{2.076095in}{1.339105in}}%
\pgfpathlineto{\pgfqpoint{2.129870in}{1.313896in}}%
\pgfpathlineto{\pgfqpoint{2.185774in}{1.289714in}}%
\pgfpathlineto{\pgfqpoint{2.243890in}{1.266513in}}%
\pgfpathlineto{\pgfqpoint{2.304306in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{2.388596in}{1.215945in}}%
\pgfpathlineto{\pgfqpoint{2.477364in}{1.189140in}}%
\pgfpathlineto{\pgfqpoint{2.570845in}{1.163747in}}%
\pgfpathlineto{\pgfqpoint{2.669292in}{1.139686in}}%
\pgfpathlineto{\pgfqpoint{2.772967in}{1.116883in}}%
\pgfpathlineto{\pgfqpoint{2.882149in}{1.095266in}}%
\pgfpathlineto{\pgfqpoint{2.997129in}{1.074771in}}%
\pgfpathlineto{\pgfqpoint{3.118216in}{1.055338in}}%
\pgfpathlineto{\pgfqpoint{3.245735in}{1.036907in}}%
\pgfpathlineto{\pgfqpoint{3.380026in}{1.019426in}}%
\pgfpathlineto{\pgfqpoint{3.557963in}{0.998832in}}%
\pgfpathlineto{\pgfqpoint{3.747791in}{0.979550in}}%
\pgfpathlineto{\pgfqpoint{3.950305in}{0.961493in}}%
\pgfpathlineto{\pgfqpoint{4.166351in}{0.944582in}}%
\pgfpathlineto{\pgfqpoint{4.396834in}{0.928742in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.921681in}}%
\pgfpathlineto{\pgfqpoint{4.510000in}{0.921681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178571in}{2.831481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=4.483333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Real root of \(\displaystyle \mathcal{M}_{k, l}\) as a function of \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.504476in}{2.488451in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{2.488451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{2.488451in}}{\pgfqpoint{4.430556in}{2.516228in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.330556in}}{\pgfqpoint{4.402778in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{3.504476in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476698in}{4.330556in}}{\pgfqpoint{3.476698in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{3.476698in}{2.516228in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.476698in}{2.488451in}}{\pgfqpoint{3.504476in}{2.488451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532254in}{4.140146in}}%
\pgfpathlineto{\pgfqpoint{3.810032in}{4.140146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921143in,y=4.091534in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle l = -\frac{1}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532254in}{3.869907in}}%
\pgfpathlineto{\pgfqpoint{3.810032in}{3.869907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921143in,y=3.821296in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle l = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532254in}{3.588107in}}%
\pgfpathlineto{\pgfqpoint{3.810032in}{3.588107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921143in,y=3.539496in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle l = \frac{1}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532254in}{3.239926in}}%
\pgfpathlineto{\pgfqpoint{3.810032in}{3.239926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921143in,y=3.191315in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle l = \frac{1}{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{7.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532254in}{2.891745in}}%
\pgfpathlineto{\pgfqpoint{3.810032in}{2.891745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921143in,y=2.843134in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle l = \frac{3}{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.500000pt}{4.500000pt}{1.500000pt}{4.500000pt}{1.500000pt}{4.500000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.532254in}{2.621507in}}%
\pgfpathlineto{\pgfqpoint{3.810032in}{2.621507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.921143in,y=2.572896in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle l = 1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Whittaker_bound.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $-10.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109375in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.109375in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109375in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109375in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $-7.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593750in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.593750in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593750in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593750in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $-5.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078125in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078125in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078125in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $-2.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562500in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562500in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046875in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.046875in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046875in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046875in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $2.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531250in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.531250in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.531250in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.531250in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $5.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015625in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.015625in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015625in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.015625in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $7.5$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500000in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500000in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $10.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.262809in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Real part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.619578in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.619578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.619578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234673in, y=0.566817in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $-80$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.083434in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.083434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.083434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234673in, y=1.030672in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $-60$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.547289in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.547289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.547289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234673in, y=1.494528in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $-40$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.011145in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.011145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.011145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234673in, y=1.958383in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $-20$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439412in, y=2.422238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.938855in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.938855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.938855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=2.886094in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $20$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.402711in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.402711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.402711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=3.349949in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $40$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.866566in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.866566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.866566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=3.813805in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $60$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.330422in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.330422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.330422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351047in, y=4.277660in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $80$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179118in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Imaginary part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.860395in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{-1.735395in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{-1.735395in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.860395in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{6.860395in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{2.475000in}}%
\pgfpathlineto{\pgfqpoint{6.860395in}{0.550000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{3.891864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278077in}{4.329891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245190in}{4.037923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262329in}{4.183928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182250in}{3.599501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205571in}{3.745732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088506in}{3.159604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155739in}{3.453127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125023in}{3.306539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897823in}{2.710545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984445in}{2.863184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043444in}{3.012048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897823in}{2.239455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088506in}{1.790396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984445in}{2.086816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043444in}{1.937952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182250in}{1.350499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245190in}{0.912077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205571in}{1.204268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.226389in}{1.058136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.155739in}{1.496873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125023in}{1.643461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.278077in}{0.620109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262329in}{0.766072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=4.533333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Nontrivial roots of \(\displaystyle \mathcal{M}_{\frac{1}{2}, 2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{3.881174in}}%
\pgfpathlineto{\pgfqpoint{2.400187in}{3.881174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.427965in}{3.881174in}}{\pgfqpoint{2.427965in}{3.908952in}}%
\pgfpathlineto{\pgfqpoint{2.427965in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.427965in}{4.330556in}}{\pgfqpoint{2.400187in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{4.330556in}}{\pgfqpoint{0.694444in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{3.908952in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.881174in}}{\pgfqpoint{0.722222in}{3.881174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888889in}{4.218088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=4.169477in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Roots}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.965620in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.965620in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{4.062842in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{4.062842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.965620in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Admissible region}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/Whittaker_bound_k.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=C:/ProgramData/Anaconda3/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790303in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.790303in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790303in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790303in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0.00$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270833in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270833in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270833in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0.25$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751364in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{1.751364in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751364in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751364in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0.50$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231895in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.231895in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.231895in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231895in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0.75$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712426in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712426in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.712426in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $1.00$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192956in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.192956in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.192956in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $1.25$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673487in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{3.673487in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.673487in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.673487in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $1.50$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154018in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.154018in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154018in}{0.550000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.154018in,y=0.452778in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $1.75$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=0.262809in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.725000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=0.672238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.425000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.425000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.425000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=1.372238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0.2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.125000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.125000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.125000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.072238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0.4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.825000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.825000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.825000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=2.772238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0.6$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.525000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.525000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.525000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=3.472238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $0.8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.225000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.225000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306898in, y=4.172238in, left, base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont $1.0$}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281343in,y=2.475000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Ratio \(\left(\frac{\Re(z)}{\Im(z)}\right)^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809524in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.809524in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{0.828745in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{0.847966in}{0.725840in}}%
\pgfpathlineto{\pgfqpoint{0.867188in}{0.726494in}}%
\pgfpathlineto{\pgfqpoint{0.886409in}{0.727335in}}%
\pgfpathlineto{\pgfqpoint{0.905630in}{0.728363in}}%
\pgfpathlineto{\pgfqpoint{0.924851in}{0.729579in}}%
\pgfpathlineto{\pgfqpoint{0.944072in}{0.730984in}}%
\pgfpathlineto{\pgfqpoint{0.963294in}{0.732576in}}%
\pgfpathlineto{\pgfqpoint{0.982515in}{0.734358in}}%
\pgfpathlineto{\pgfqpoint{1.001736in}{0.736330in}}%
\pgfpathlineto{\pgfqpoint{1.020957in}{0.738492in}}%
\pgfpathlineto{\pgfqpoint{1.040179in}{0.740845in}}%
\pgfpathlineto{\pgfqpoint{1.059400in}{0.743389in}}%
\pgfpathlineto{\pgfqpoint{1.078621in}{0.746127in}}%
\pgfpathlineto{\pgfqpoint{1.097842in}{0.749058in}}%
\pgfpathlineto{\pgfqpoint{1.117063in}{0.752183in}}%
\pgfpathlineto{\pgfqpoint{1.136285in}{0.755504in}}%
\pgfpathlineto{\pgfqpoint{1.155506in}{0.759021in}}%
\pgfpathlineto{\pgfqpoint{1.174727in}{0.762736in}}%
\pgfpathlineto{\pgfqpoint{1.193948in}{0.766650in}}%
\pgfpathlineto{\pgfqpoint{1.213170in}{0.770764in}}%
\pgfpathlineto{\pgfqpoint{1.232391in}{0.775080in}}%
\pgfpathlineto{\pgfqpoint{1.251612in}{0.779599in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{0.784322in}}%
\pgfpathlineto{\pgfqpoint{1.290055in}{0.789252in}}%
\pgfpathlineto{\pgfqpoint{1.309276in}{0.794389in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{0.799736in}}%
\pgfpathlineto{\pgfqpoint{1.347718in}{0.805294in}}%
\pgfpathlineto{\pgfqpoint{1.366939in}{0.811066in}}%
\pgfpathlineto{\pgfqpoint{1.386161in}{0.817052in}}%
\pgfpathlineto{\pgfqpoint{1.405382in}{0.823256in}}%
\pgfpathlineto{\pgfqpoint{1.424603in}{0.829680in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{0.836325in}}%
\pgfpathlineto{\pgfqpoint{1.463046in}{0.843194in}}%
\pgfpathlineto{\pgfqpoint{1.482267in}{0.850290in}}%
\pgfpathlineto{\pgfqpoint{1.501488in}{0.857615in}}%
\pgfpathlineto{\pgfqpoint{1.520709in}{0.865171in}}%
\pgfpathlineto{\pgfqpoint{1.539931in}{0.872961in}}%
\pgfpathlineto{\pgfqpoint{1.559152in}{0.880989in}}%
\pgfpathlineto{\pgfqpoint{1.578373in}{0.889256in}}%
\pgfpathlineto{\pgfqpoint{1.597594in}{0.897767in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{0.906524in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{0.915530in}}%
\pgfpathlineto{\pgfqpoint{1.655258in}{0.924789in}}%
\pgfpathlineto{\pgfqpoint{1.674479in}{0.934304in}}%
\pgfpathlineto{\pgfqpoint{1.693700in}{0.944079in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{0.954117in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{0.964423in}}%
\pgfpathlineto{\pgfqpoint{1.751364in}{0.975000in}}%
\pgfpathlineto{\pgfqpoint{1.770585in}{0.985853in}}%
\pgfpathlineto{\pgfqpoint{1.789807in}{0.996985in}}%
\pgfpathlineto{\pgfqpoint{1.809028in}{1.008402in}}%
\pgfpathlineto{\pgfqpoint{1.828249in}{1.020108in}}%
\pgfpathlineto{\pgfqpoint{1.847470in}{1.032107in}}%
\pgfpathlineto{\pgfqpoint{1.866691in}{1.044404in}}%
\pgfpathlineto{\pgfqpoint{1.885913in}{1.057005in}}%
\pgfpathlineto{\pgfqpoint{1.905134in}{1.069914in}}%
\pgfpathlineto{\pgfqpoint{1.924355in}{1.083138in}}%
\pgfpathlineto{\pgfqpoint{1.943576in}{1.096681in}}%
\pgfpathlineto{\pgfqpoint{1.962798in}{1.110550in}}%
\pgfpathlineto{\pgfqpoint{1.982019in}{1.124750in}}%
\pgfpathlineto{\pgfqpoint{2.001240in}{1.139288in}}%
\pgfpathlineto{\pgfqpoint{2.020461in}{1.154170in}}%
\pgfpathlineto{\pgfqpoint{2.039683in}{1.169403in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{1.184993in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{1.200947in}}%
\pgfpathlineto{\pgfqpoint{2.097346in}{1.217274in}}%
\pgfpathlineto{\pgfqpoint{2.116567in}{1.233980in}}%
\pgfpathlineto{\pgfqpoint{2.135789in}{1.251074in}}%
\pgfpathlineto{\pgfqpoint{2.155010in}{1.268563in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{1.286456in}}%
\pgfpathlineto{\pgfqpoint{2.193452in}{1.304761in}}%
\pgfpathlineto{\pgfqpoint{2.212674in}{1.323489in}}%
\pgfpathlineto{\pgfqpoint{2.231895in}{1.342647in}}%
\pgfpathlineto{\pgfqpoint{2.251116in}{1.362246in}}%
\pgfpathlineto{\pgfqpoint{2.270337in}{1.382296in}}%
\pgfpathlineto{\pgfqpoint{2.289559in}{1.402807in}}%
\pgfpathlineto{\pgfqpoint{2.308780in}{1.423791in}}%
\pgfpathlineto{\pgfqpoint{2.328001in}{1.445257in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{1.467219in}}%
\pgfpathlineto{\pgfqpoint{2.366443in}{1.489687in}}%
\pgfpathlineto{\pgfqpoint{2.385665in}{1.512674in}}%
\pgfpathlineto{\pgfqpoint{2.404886in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{2.424107in}{1.560260in}}%
\pgfpathlineto{\pgfqpoint{2.443328in}{1.584886in}}%
\pgfpathlineto{\pgfqpoint{2.462550in}{1.610086in}}%
\pgfpathlineto{\pgfqpoint{2.481771in}{1.635875in}}%
\pgfpathlineto{\pgfqpoint{2.500992in}{1.662270in}}%
\pgfpathlineto{\pgfqpoint{2.520213in}{1.689286in}}%
\pgfpathlineto{\pgfqpoint{2.539435in}{1.716940in}}%
\pgfpathlineto{\pgfqpoint{2.558656in}{1.745251in}}%
\pgfpathlineto{\pgfqpoint{2.577877in}{1.774236in}}%
\pgfpathlineto{\pgfqpoint{2.597098in}{1.803914in}}%
\pgfpathlineto{\pgfqpoint{2.616319in}{1.834306in}}%
\pgfpathlineto{\pgfqpoint{2.635541in}{1.865433in}}%
\pgfpathlineto{\pgfqpoint{2.654762in}{1.897315in}}%
\pgfpathlineto{\pgfqpoint{2.673983in}{1.929976in}}%
\pgfpathlineto{\pgfqpoint{2.693204in}{1.963438in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{1.997727in}}%
\pgfpathlineto{\pgfqpoint{2.731647in}{2.032868in}}%
\pgfpathlineto{\pgfqpoint{2.750868in}{2.068888in}}%
\pgfpathlineto{\pgfqpoint{2.770089in}{2.105815in}}%
\pgfpathlineto{\pgfqpoint{2.789311in}{2.143678in}}%
\pgfpathlineto{\pgfqpoint{2.808532in}{2.182507in}}%
\pgfpathlineto{\pgfqpoint{2.827753in}{2.222335in}}%
\pgfpathlineto{\pgfqpoint{2.846974in}{2.263194in}}%
\pgfpathlineto{\pgfqpoint{2.866195in}{2.305121in}}%
\pgfpathlineto{\pgfqpoint{2.885417in}{2.348151in}}%
\pgfpathlineto{\pgfqpoint{2.904638in}{2.392323in}}%
\pgfpathlineto{\pgfqpoint{2.923859in}{2.437677in}}%
\pgfpathlineto{\pgfqpoint{2.943080in}{2.484256in}}%
\pgfpathlineto{\pgfqpoint{2.962302in}{2.532104in}}%
\pgfpathlineto{\pgfqpoint{2.981523in}{2.581268in}}%
\pgfpathlineto{\pgfqpoint{3.000744in}{2.631797in}}%
\pgfpathlineto{\pgfqpoint{3.019965in}{2.683742in}}%
\pgfpathlineto{\pgfqpoint{3.039187in}{2.737158in}}%
\pgfpathlineto{\pgfqpoint{3.058408in}{2.792102in}}%
\pgfpathlineto{\pgfqpoint{3.077629in}{2.848634in}}%
\pgfpathlineto{\pgfqpoint{3.096850in}{2.906818in}}%
\pgfpathlineto{\pgfqpoint{3.116071in}{2.966721in}}%
\pgfpathlineto{\pgfqpoint{3.135293in}{3.028414in}}%
\pgfpathlineto{\pgfqpoint{3.154514in}{3.091971in}}%
\pgfpathlineto{\pgfqpoint{3.173735in}{3.157472in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{3.225000in}}%
\pgfpathlineto{\pgfqpoint{3.212178in}{3.294645in}}%
\pgfpathlineto{\pgfqpoint{3.231399in}{3.366500in}}%
\pgfpathlineto{\pgfqpoint{3.250620in}{3.440666in}}%
\pgfpathlineto{\pgfqpoint{3.269841in}{3.517248in}}%
\pgfpathlineto{\pgfqpoint{3.289062in}{3.596359in}}%
\pgfpathlineto{\pgfqpoint{3.308284in}{3.678120in}}%
\pgfpathlineto{\pgfqpoint{3.327505in}{3.762657in}}%
\pgfpathlineto{\pgfqpoint{3.346726in}{3.850107in}}%
\pgfpathlineto{\pgfqpoint{3.365947in}{3.940616in}}%
\pgfpathlineto{\pgfqpoint{3.385169in}{4.034339in}}%
\pgfpathlineto{\pgfqpoint{3.404390in}{4.131441in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{4.232101in}}%
\pgfpathlineto{\pgfqpoint{3.442832in}{4.336508in}}%
\pgfpathlineto{\pgfqpoint{3.462054in}{4.444869in}}%
\pgfpathlineto{\pgfqpoint{3.481275in}{4.557402in}}%
\pgfpathlineto{\pgfqpoint{3.500496in}{4.674344in}}%
\pgfpathlineto{\pgfqpoint{3.519717in}{4.795951in}}%
\pgfpathlineto{\pgfqpoint{3.538938in}{4.922496in}}%
\pgfpathlineto{\pgfqpoint{3.558160in}{5.054277in}}%
\pgfpathlineto{\pgfqpoint{3.577381in}{5.191616in}}%
\pgfpathlineto{\pgfqpoint{3.596602in}{5.334862in}}%
\pgfpathlineto{\pgfqpoint{3.615823in}{5.484392in}}%
\pgfpathlineto{\pgfqpoint{3.635045in}{5.640619in}}%
\pgfpathlineto{\pgfqpoint{3.654266in}{5.803992in}}%
\pgfpathlineto{\pgfqpoint{3.673487in}{5.975000in}}%
\pgfpathlineto{\pgfqpoint{3.692708in}{6.154179in}}%
\pgfpathlineto{\pgfqpoint{3.711930in}{6.342116in}}%
\pgfpathlineto{\pgfqpoint{3.731151in}{6.539456in}}%
\pgfpathlineto{\pgfqpoint{3.750372in}{6.746909in}}%
\pgfpathlineto{\pgfqpoint{3.769593in}{6.965260in}}%
\pgfpathlineto{\pgfqpoint{3.788814in}{7.195374in}}%
\pgfpathlineto{\pgfqpoint{3.808036in}{7.438213in}}%
\pgfpathlineto{\pgfqpoint{3.827257in}{7.694847in}}%
\pgfpathlineto{\pgfqpoint{3.846478in}{7.966468in}}%
\pgfpathlineto{\pgfqpoint{3.865699in}{8.254412in}}%
\pgfpathlineto{\pgfqpoint{3.884921in}{8.560176in}}%
\pgfpathlineto{\pgfqpoint{3.904142in}{8.885448in}}%
\pgfpathlineto{\pgfqpoint{3.923363in}{9.232136in}}%
\pgfpathlineto{\pgfqpoint{3.942584in}{9.602405in}}%
\pgfpathlineto{\pgfqpoint{3.961806in}{9.998723in}}%
\pgfpathlineto{\pgfqpoint{3.981027in}{10.423914in}}%
\pgfpathlineto{\pgfqpoint{4.000248in}{10.881227in}}%
\pgfpathlineto{\pgfqpoint{4.019469in}{11.374418in}}%
\pgfpathlineto{\pgfqpoint{4.038690in}{11.907850in}}%
\pgfpathlineto{\pgfqpoint{4.057912in}{12.486628in}}%
\pgfpathlineto{\pgfqpoint{4.077133in}{13.116754in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{13.805344in}}%
\pgfpathlineto{\pgfqpoint{4.115575in}{14.560887in}}%
\pgfpathlineto{\pgfqpoint{4.134797in}{15.393605in}}%
\pgfpathlineto{\pgfqpoint{4.154018in}{16.315909in}}%
\pgfpathlineto{\pgfqpoint{4.173239in}{17.343026in}}%
\pgfpathlineto{\pgfqpoint{4.192460in}{18.493838in}}%
\pgfpathlineto{\pgfqpoint{4.211682in}{19.792056in}}%
\pgfpathlineto{\pgfqpoint{4.230903in}{21.267865in}}%
\pgfpathlineto{\pgfqpoint{4.250124in}{22.960294in}}%
\pgfpathlineto{\pgfqpoint{4.269345in}{24.920716in}}%
\pgfpathlineto{\pgfqpoint{4.288566in}{27.218144in}}%
\pgfpathlineto{\pgfqpoint{4.307788in}{29.947513in}}%
\pgfpathlineto{\pgfqpoint{4.327009in}{33.243112in}}%
\pgfpathlineto{\pgfqpoint{4.346230in}{37.301336in}}%
\pgfpathlineto{\pgfqpoint{4.365451in}{42.421281in}}%
\pgfpathlineto{\pgfqpoint{4.384673in}{49.081974in}}%
\pgfpathlineto{\pgfqpoint{4.403894in}{58.101623in}}%
\pgfpathlineto{\pgfqpoint{4.423115in}{71.002403in}}%
\pgfpathlineto{\pgfqpoint{4.442336in}{90.975000in}}%
\pgfpathlineto{\pgfqpoint{4.461558in}{126.027748in}}%
\pgfpathlineto{\pgfqpoint{4.480779in}{203.592925in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{203.592925in}}%
%\pgfpathlineto{\pgfqpoint{4.500000in}{520.133367in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.480779in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.461558in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.442336in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.423115in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.403894in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.384673in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.365451in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.346230in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.327009in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.307788in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.288566in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.269345in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.250124in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.230903in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.211682in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.192460in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.173239in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.154018in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.134797in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.115575in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.077133in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.057912in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.038690in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.019469in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{4.000248in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.981027in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.961806in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.942584in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.923363in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.904142in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.884921in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.865699in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.846478in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.827257in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.808036in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.788814in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.769593in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.750372in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.731151in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.711930in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.692708in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.673487in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.654266in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.635045in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.615823in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.596602in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.577381in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.558160in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.538938in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.519717in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.500496in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.481275in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.462054in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.442832in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.423611in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.404390in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.385169in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.365947in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.346726in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.327505in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.308284in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.289062in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.269841in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.250620in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.231399in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.212178in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.173735in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.154514in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.135293in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.116071in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.096850in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.077629in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.058408in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.039187in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.019965in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{3.000744in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.981523in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.962302in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.943080in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.923859in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.904638in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.885417in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.866195in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.846974in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.827753in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.808532in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.789311in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.770089in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.750868in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.731647in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.693204in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.673983in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.654762in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.635541in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.616319in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.597098in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.577877in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.558656in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.539435in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.520213in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.500992in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.481771in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.462550in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.443328in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.424107in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.404886in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.385665in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.366443in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.328001in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.308780in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.289559in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.270337in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.251116in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.231895in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.212674in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.193452in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.174231in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.155010in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.135789in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.116567in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.097346in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.078125in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.039683in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.020461in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{2.001240in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.982019in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.962798in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.943576in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.924355in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.905134in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.885913in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.866691in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.847470in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.828249in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.809028in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.789807in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.770585in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.751364in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.712922in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.693700in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.674479in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.655258in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.636037in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.597594in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.578373in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.559152in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.539931in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.520709in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.501488in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.482267in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.463046in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.443824in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.424603in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.405382in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.386161in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.366939in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.347718in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.309276in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.290055in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.270833in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.251612in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.232391in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.213170in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.193948in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.174727in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.155506in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.136285in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.117063in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.097842in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.078621in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.059400in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.040179in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.020957in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{1.001736in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.982515in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.963294in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.944072in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.924851in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.905630in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.886409in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.867188in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.847966in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.828745in}{0.725000in}}%
\pgfpathlineto{\pgfqpoint{0.809524in}{0.725000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.809524in}{0.725039in}}%
\pgfpathlineto{\pgfqpoint{0.905630in}{0.726418in}}%
\pgfpathlineto{\pgfqpoint{1.001736in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.097842in}{0.735115in}}%
\pgfpathlineto{\pgfqpoint{1.193948in}{0.742464in}}%
\pgfpathlineto{\pgfqpoint{1.290055in}{0.751850in}}%
\pgfpathlineto{\pgfqpoint{1.386161in}{0.763308in}}%
\pgfpathlineto{\pgfqpoint{1.482267in}{0.776882in}}%
\pgfpathlineto{\pgfqpoint{1.578373in}{0.792627in}}%
\pgfpathlineto{\pgfqpoint{1.674479in}{0.810603in}}%
\pgfpathlineto{\pgfqpoint{1.770585in}{0.830886in}}%
\pgfpathlineto{\pgfqpoint{1.866691in}{0.853558in}}%
\pgfpathlineto{\pgfqpoint{1.962798in}{0.878715in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{0.906467in}}%
\pgfpathlineto{\pgfqpoint{2.155010in}{0.936936in}}%
\pgfpathlineto{\pgfqpoint{2.251116in}{0.970262in}}%
\pgfpathlineto{\pgfqpoint{2.328001in}{0.999084in}}%
\pgfpathlineto{\pgfqpoint{2.404886in}{1.029924in}}%
\pgfpathlineto{\pgfqpoint{2.481771in}{1.062880in}}%
\pgfpathlineto{\pgfqpoint{2.558656in}{1.098061in}}%
\pgfpathlineto{\pgfqpoint{2.635541in}{1.135584in}}%
\pgfpathlineto{\pgfqpoint{2.712426in}{1.175583in}}%
\pgfpathlineto{\pgfqpoint{2.789311in}{1.218201in}}%
\pgfpathlineto{\pgfqpoint{2.866195in}{1.263599in}}%
\pgfpathlineto{\pgfqpoint{2.943080in}{1.311954in}}%
\pgfpathlineto{\pgfqpoint{3.019965in}{1.363462in}}%
\pgfpathlineto{\pgfqpoint{3.096850in}{1.418341in}}%
\pgfpathlineto{\pgfqpoint{3.154514in}{1.461858in}}%
\pgfpathlineto{\pgfqpoint{3.212178in}{1.507519in}}%
\pgfpathlineto{\pgfqpoint{3.269841in}{1.555448in}}%
\pgfpathlineto{\pgfqpoint{3.327505in}{1.605778in}}%
\pgfpathlineto{\pgfqpoint{3.385169in}{1.658654in}}%
\pgfpathlineto{\pgfqpoint{3.442832in}{1.714235in}}%
\pgfpathlineto{\pgfqpoint{3.500496in}{1.772696in}}%
\pgfpathlineto{\pgfqpoint{3.558160in}{1.834227in}}%
\pgfpathlineto{\pgfqpoint{3.615823in}{1.899040in}}%
\pgfpathlineto{\pgfqpoint{3.673487in}{1.967367in}}%
\pgfpathlineto{\pgfqpoint{3.731151in}{2.039463in}}%
\pgfpathlineto{\pgfqpoint{3.788814in}{2.115613in}}%
\pgfpathlineto{\pgfqpoint{3.846478in}{2.196133in}}%
\pgfpathlineto{\pgfqpoint{3.904142in}{2.281376in}}%
\pgfpathlineto{\pgfqpoint{3.961806in}{2.371736in}}%
\pgfpathlineto{\pgfqpoint{4.019469in}{2.467655in}}%
\pgfpathlineto{\pgfqpoint{4.077133in}{2.569634in}}%
\pgfpathlineto{\pgfqpoint{4.134797in}{2.678236in}}%
\pgfpathlineto{\pgfqpoint{4.173239in}{2.754631in}}%
\pgfpathlineto{\pgfqpoint{4.211682in}{2.834466in}}%
\pgfpathlineto{\pgfqpoint{4.250124in}{2.917972in}}%
\pgfpathlineto{\pgfqpoint{4.288566in}{3.005405in}}%
\pgfpathlineto{\pgfqpoint{4.327009in}{3.097046in}}%
\pgfpathlineto{\pgfqpoint{4.365451in}{3.193203in}}%
\pgfpathlineto{\pgfqpoint{4.403894in}{3.294221in}}%
\pgfpathlineto{\pgfqpoint{4.442336in}{3.400477in}}%
\pgfpathlineto{\pgfqpoint{4.480779in}{3.512397in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.570626in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.570626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.550000in}}{\pgfqpoint{3.875000in}{3.850000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.809524in}{0.725023in}}%
\pgfpathlineto{\pgfqpoint{0.944072in}{0.726487in}}%
\pgfpathlineto{\pgfqpoint{1.078621in}{0.730233in}}%
\pgfpathlineto{\pgfqpoint{1.213170in}{0.736282in}}%
\pgfpathlineto{\pgfqpoint{1.347718in}{0.744661in}}%
\pgfpathlineto{\pgfqpoint{1.482267in}{0.755411in}}%
\pgfpathlineto{\pgfqpoint{1.616815in}{0.768588in}}%
\pgfpathlineto{\pgfqpoint{1.751364in}{0.784255in}}%
\pgfpathlineto{\pgfqpoint{1.885913in}{0.802495in}}%
\pgfpathlineto{\pgfqpoint{2.001240in}{0.820249in}}%
\pgfpathlineto{\pgfqpoint{2.116567in}{0.840033in}}%
\pgfpathlineto{\pgfqpoint{2.231895in}{0.861928in}}%
\pgfpathlineto{\pgfqpoint{2.347222in}{0.886023in}}%
\pgfpathlineto{\pgfqpoint{2.462550in}{0.912424in}}%
\pgfpathlineto{\pgfqpoint{2.577877in}{0.941247in}}%
\pgfpathlineto{\pgfqpoint{2.693204in}{0.972623in}}%
\pgfpathlineto{\pgfqpoint{2.808532in}{1.006704in}}%
\pgfpathlineto{\pgfqpoint{2.904638in}{1.037293in}}%
\pgfpathlineto{\pgfqpoint{3.000744in}{1.069987in}}%
\pgfpathlineto{\pgfqpoint{3.096850in}{1.104910in}}%
\pgfpathlineto{\pgfqpoint{3.192956in}{1.142198in}}%
\pgfpathlineto{\pgfqpoint{3.289062in}{1.182006in}}%
\pgfpathlineto{\pgfqpoint{3.385169in}{1.224504in}}%
\pgfpathlineto{\pgfqpoint{3.481275in}{1.269887in}}%
\pgfpathlineto{\pgfqpoint{3.558160in}{1.308416in}}%
\pgfpathlineto{\pgfqpoint{3.635045in}{1.349056in}}%
\pgfpathlineto{\pgfqpoint{3.711930in}{1.391947in}}%
\pgfpathlineto{\pgfqpoint{3.788814in}{1.437243in}}%
\pgfpathlineto{\pgfqpoint{3.865699in}{1.485119in}}%
\pgfpathlineto{\pgfqpoint{3.942584in}{1.535770in}}%
\pgfpathlineto{\pgfqpoint{4.019469in}{1.589416in}}%
\pgfpathlineto{\pgfqpoint{4.096354in}{1.646308in}}%
\pgfpathlineto{\pgfqpoint{4.173239in}{1.706733in}}%
\pgfpathlineto{\pgfqpoint{4.230903in}{1.754565in}}%
\pgfpathlineto{\pgfqpoint{4.288566in}{1.804727in}}%
\pgfpathlineto{\pgfqpoint{4.346230in}{1.857394in}}%
\pgfpathlineto{\pgfqpoint{4.403894in}{1.912768in}}%
\pgfpathlineto{\pgfqpoint{4.461558in}{1.971074in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.011701in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.011701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.550000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.550000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562500in,y=4.566669in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont Ratio \(\displaystyle \left(\frac{\Re(z)}{\Im(z)}\right)^2\) for roots of \(\displaystyle \mathcal{M}_{k, 2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722222in}{3.677317in}}%
\pgfpathlineto{\pgfqpoint{2.400187in}{3.677317in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.427965in}{3.677317in}}{\pgfqpoint{2.427965in}{3.705095in}}%
\pgfpathlineto{\pgfqpoint{2.427965in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.427965in}{4.330556in}}{\pgfqpoint{2.400187in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{4.330556in}}{\pgfqpoint{0.694444in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{3.705095in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.694444in}{3.677317in}}{\pgfqpoint{0.722222in}{3.677317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.218088in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{4.218088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=4.169477in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont First root}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{4.014231in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{4.014231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.965620in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Second root}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.333333}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.333333}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.761762in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.761762in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{3.858985in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.858985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138889in,y=3.761762in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Admissible region}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/angle.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.70000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031595in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.031595in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031595in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.031595in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690049in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.690049in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690049in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.690049in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348503in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.348503in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348503in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.348503in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006956in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.006956in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006956in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.006956in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $6$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665410in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.665410in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665410in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.665410in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.323864in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Time [\si{\second}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.648592in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.648592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.648592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=0.595830in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.25$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.094452in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.094452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.094452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=1.041690in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.20$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.540311in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.540311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.540311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=1.487550in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.15$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.986171in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.986171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.986171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=1.933410in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.432031in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.432031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.432031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=2.379270in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.05$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.877891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.877891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308533in,y=2.825129in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.00$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.323751in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.323751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.323751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308533in,y=3.270989in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.05$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.769611in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.769611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.769611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308533in,y=3.716849in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.215471in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.215471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.215471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308533in,y=4.162709in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.15$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.146604in,y=2.465100in,,bottom,rotate=90.000000]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \vartheta(t)\) [\si{\radian}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.031888in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.035293in}{4.200812in}}%
\pgfpathlineto{\pgfqpoint{1.038697in}{4.186533in}}%
\pgfpathlineto{\pgfqpoint{1.045506in}{4.138214in}}%
\pgfpathlineto{\pgfqpoint{1.052314in}{4.065640in}}%
\pgfpathlineto{\pgfqpoint{1.059123in}{3.971376in}}%
\pgfpathlineto{\pgfqpoint{1.069336in}{3.795016in}}%
\pgfpathlineto{\pgfqpoint{1.082953in}{3.508266in}}%
\pgfpathlineto{\pgfqpoint{1.099975in}{3.095289in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{1.819277in}}%
\pgfpathlineto{\pgfqpoint{1.168061in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{1.181678in}{1.231953in}}%
\pgfpathlineto{\pgfqpoint{1.191891in}{1.084383in}}%
\pgfpathlineto{\pgfqpoint{1.202104in}{0.962689in}}%
\pgfpathlineto{\pgfqpoint{1.212317in}{0.866882in}}%
\pgfpathlineto{\pgfqpoint{1.222530in}{0.796366in}}%
\pgfpathlineto{\pgfqpoint{1.229339in}{0.762873in}}%
\pgfpathlineto{\pgfqpoint{1.236148in}{0.739688in}}%
\pgfpathlineto{\pgfqpoint{1.242956in}{0.726292in}}%
\pgfpathlineto{\pgfqpoint{1.246360in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{1.249765in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.253169in}{0.723258in}}%
\pgfpathlineto{\pgfqpoint{1.256573in}{0.726474in}}%
\pgfpathlineto{\pgfqpoint{1.263382in}{0.738768in}}%
\pgfpathlineto{\pgfqpoint{1.270191in}{0.758339in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{0.784537in}}%
\pgfpathlineto{\pgfqpoint{1.287212in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.297425in}{0.896459in}}%
\pgfpathlineto{\pgfqpoint{1.311043in}{0.992636in}}%
\pgfpathlineto{\pgfqpoint{1.328064in}{1.129038in}}%
\pgfpathlineto{\pgfqpoint{1.358703in}{1.396940in}}%
\pgfpathlineto{\pgfqpoint{1.396150in}{1.721777in}}%
\pgfpathlineto{\pgfqpoint{1.419981in}{1.910330in}}%
\pgfpathlineto{\pgfqpoint{1.440407in}{2.055893in}}%
\pgfpathlineto{\pgfqpoint{1.460832in}{2.185306in}}%
\pgfpathlineto{\pgfqpoint{1.477854in}{2.280740in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{2.365291in}}%
\pgfpathlineto{\pgfqpoint{1.511897in}{2.439604in}}%
\pgfpathlineto{\pgfqpoint{1.528919in}{2.504480in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{2.560796in}}%
\pgfpathlineto{\pgfqpoint{1.562962in}{2.609447in}}%
\pgfpathlineto{\pgfqpoint{1.579984in}{2.651310in}}%
\pgfpathlineto{\pgfqpoint{1.597005in}{2.687211in}}%
\pgfpathlineto{\pgfqpoint{1.614027in}{2.717910in}}%
\pgfpathlineto{\pgfqpoint{1.631048in}{2.744095in}}%
\pgfpathlineto{\pgfqpoint{1.648070in}{2.766380in}}%
\pgfpathlineto{\pgfqpoint{1.665092in}{2.785305in}}%
\pgfpathlineto{\pgfqpoint{1.682113in}{2.801342in}}%
\pgfpathlineto{\pgfqpoint{1.702539in}{2.817348in}}%
\pgfpathlineto{\pgfqpoint{1.722965in}{2.830386in}}%
\pgfpathlineto{\pgfqpoint{1.743391in}{2.840964in}}%
\pgfpathlineto{\pgfqpoint{1.767221in}{2.850755in}}%
\pgfpathlineto{\pgfqpoint{1.794456in}{2.859251in}}%
\pgfpathlineto{\pgfqpoint{1.825094in}{2.866154in}}%
\pgfpathlineto{\pgfqpoint{1.859138in}{2.871376in}}%
\pgfpathlineto{\pgfqpoint{1.899989in}{2.875259in}}%
\pgfpathlineto{\pgfqpoint{1.951054in}{2.877774in}}%
\pgfpathlineto{\pgfqpoint{2.025949in}{2.878981in}}%
\pgfpathlineto{\pgfqpoint{2.182548in}{2.878649in}}%
\pgfpathlineto{\pgfqpoint{2.608088in}{2.877906in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.033869in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.037395in}{4.205541in}}%
\pgfpathlineto{\pgfqpoint{1.040922in}{4.200502in}}%
\pgfpathlineto{\pgfqpoint{1.047974in}{4.183303in}}%
\pgfpathlineto{\pgfqpoint{1.055027in}{4.157145in}}%
\pgfpathlineto{\pgfqpoint{1.062079in}{4.122680in}}%
\pgfpathlineto{\pgfqpoint{1.072658in}{4.056832in}}%
\pgfpathlineto{\pgfqpoint{1.083237in}{3.975958in}}%
\pgfpathlineto{\pgfqpoint{1.097342in}{3.848497in}}%
\pgfpathlineto{\pgfqpoint{1.114973in}{3.664633in}}%
\pgfpathlineto{\pgfqpoint{1.139657in}{3.377830in}}%
\pgfpathlineto{\pgfqpoint{1.203129in}{2.622023in}}%
\pgfpathlineto{\pgfqpoint{1.224287in}{2.399613in}}%
\pgfpathlineto{\pgfqpoint{1.241918in}{2.234184in}}%
\pgfpathlineto{\pgfqpoint{1.259549in}{2.089347in}}%
\pgfpathlineto{\pgfqpoint{1.273654in}{1.989250in}}%
\pgfpathlineto{\pgfqpoint{1.287759in}{1.903531in}}%
\pgfpathlineto{\pgfqpoint{1.301864in}{1.832193in}}%
\pgfpathlineto{\pgfqpoint{1.312443in}{1.787974in}}%
\pgfpathlineto{\pgfqpoint{1.323022in}{1.751493in}}%
\pgfpathlineto{\pgfqpoint{1.333601in}{1.722479in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.700605in}}%
\pgfpathlineto{\pgfqpoint{1.351232in}{1.689805in}}%
\pgfpathlineto{\pgfqpoint{1.358284in}{1.681888in}}%
\pgfpathlineto{\pgfqpoint{1.365337in}{1.676727in}}%
\pgfpathlineto{\pgfqpoint{1.372389in}{1.674186in}}%
\pgfpathlineto{\pgfqpoint{1.379442in}{1.674124in}}%
\pgfpathlineto{\pgfqpoint{1.386494in}{1.676403in}}%
\pgfpathlineto{\pgfqpoint{1.393547in}{1.680887in}}%
\pgfpathlineto{\pgfqpoint{1.400599in}{1.687441in}}%
\pgfpathlineto{\pgfqpoint{1.411178in}{1.700859in}}%
\pgfpathlineto{\pgfqpoint{1.421757in}{1.718182in}}%
\pgfpathlineto{\pgfqpoint{1.435862in}{1.746596in}}%
\pgfpathlineto{\pgfqpoint{1.449967in}{1.780171in}}%
\pgfpathlineto{\pgfqpoint{1.467598in}{1.827958in}}%
\pgfpathlineto{\pgfqpoint{1.492282in}{1.902705in}}%
\pgfpathlineto{\pgfqpoint{1.527545in}{2.018127in}}%
\pgfpathlineto{\pgfqpoint{1.587491in}{2.214889in}}%
\pgfpathlineto{\pgfqpoint{1.619227in}{2.311122in}}%
\pgfpathlineto{\pgfqpoint{1.647437in}{2.389481in}}%
\pgfpathlineto{\pgfqpoint{1.672121in}{2.451859in}}%
\pgfpathlineto{\pgfqpoint{1.696805in}{2.508277in}}%
\pgfpathlineto{\pgfqpoint{1.721489in}{2.558795in}}%
\pgfpathlineto{\pgfqpoint{1.746172in}{2.603636in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{2.637805in}}%
\pgfpathlineto{\pgfqpoint{1.788487in}{2.668302in}}%
\pgfpathlineto{\pgfqpoint{1.809645in}{2.695403in}}%
\pgfpathlineto{\pgfqpoint{1.830802in}{2.719390in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{2.743817in}}%
\pgfpathlineto{\pgfqpoint{1.880170in}{2.764824in}}%
\pgfpathlineto{\pgfqpoint{1.904854in}{2.782822in}}%
\pgfpathlineto{\pgfqpoint{1.929537in}{2.798189in}}%
\pgfpathlineto{\pgfqpoint{1.957748in}{2.812969in}}%
\pgfpathlineto{\pgfqpoint{1.985958in}{2.825217in}}%
\pgfpathlineto{\pgfqpoint{2.017694in}{2.836464in}}%
\pgfpathlineto{\pgfqpoint{2.052956in}{2.846380in}}%
\pgfpathlineto{\pgfqpoint{2.091745in}{2.854782in}}%
\pgfpathlineto{\pgfqpoint{2.134060in}{2.861622in}}%
\pgfpathlineto{\pgfqpoint{2.183428in}{2.867305in}}%
\pgfpathlineto{\pgfqpoint{2.243374in}{2.871844in}}%
\pgfpathlineto{\pgfqpoint{2.317425in}{2.875114in}}%
\pgfpathlineto{\pgfqpoint{2.419687in}{2.877217in}}%
\pgfpathlineto{\pgfqpoint{2.585421in}{2.878101in}}%
\pgfpathlineto{\pgfqpoint{3.336513in}{2.877899in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.031888in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.035293in}{4.204544in}}%
\pgfpathlineto{\pgfqpoint{1.038697in}{4.197580in}}%
\pgfpathlineto{\pgfqpoint{1.045506in}{4.174030in}}%
\pgfpathlineto{\pgfqpoint{1.052314in}{4.138686in}}%
\pgfpathlineto{\pgfqpoint{1.059123in}{4.092812in}}%
\pgfpathlineto{\pgfqpoint{1.069336in}{4.007060in}}%
\pgfpathlineto{\pgfqpoint{1.082953in}{3.867776in}}%
\pgfpathlineto{\pgfqpoint{1.099975in}{3.667391in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{3.048698in}}%
\pgfpathlineto{\pgfqpoint{1.168061in}{2.877911in}}%
\pgfpathlineto{\pgfqpoint{1.181678in}{2.763105in}}%
\pgfpathlineto{\pgfqpoint{1.195296in}{2.669677in}}%
\pgfpathlineto{\pgfqpoint{1.205509in}{2.614056in}}%
\pgfpathlineto{\pgfqpoint{1.215722in}{2.570738in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{2.539350in}}%
\pgfpathlineto{\pgfqpoint{1.232743in}{2.524761in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{2.514979in}}%
\pgfpathlineto{\pgfqpoint{1.246360in}{2.509742in}}%
\pgfpathlineto{\pgfqpoint{1.253169in}{2.508760in}}%
\pgfpathlineto{\pgfqpoint{1.259978in}{2.511721in}}%
\pgfpathlineto{\pgfqpoint{1.266786in}{2.518293in}}%
\pgfpathlineto{\pgfqpoint{1.273595in}{2.528135in}}%
\pgfpathlineto{\pgfqpoint{1.283808in}{2.548258in}}%
\pgfpathlineto{\pgfqpoint{1.294021in}{2.573749in}}%
\pgfpathlineto{\pgfqpoint{1.307638in}{2.614036in}}%
\pgfpathlineto{\pgfqpoint{1.328064in}{2.682542in}}%
\pgfpathlineto{\pgfqpoint{1.365512in}{2.809742in}}%
\pgfpathlineto{\pgfqpoint{1.382533in}{2.860073in}}%
\pgfpathlineto{\pgfqpoint{1.396150in}{2.894707in}}%
\pgfpathlineto{\pgfqpoint{1.409768in}{2.923608in}}%
\pgfpathlineto{\pgfqpoint{1.423385in}{2.946452in}}%
\pgfpathlineto{\pgfqpoint{1.433598in}{2.959578in}}%
\pgfpathlineto{\pgfqpoint{1.443811in}{2.969353in}}%
\pgfpathlineto{\pgfqpoint{1.454024in}{2.975924in}}%
\pgfpathlineto{\pgfqpoint{1.464237in}{2.979497in}}%
\pgfpathlineto{\pgfqpoint{1.474450in}{2.980324in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{2.978693in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{2.974916in}}%
\pgfpathlineto{\pgfqpoint{1.508493in}{2.967108in}}%
\pgfpathlineto{\pgfqpoint{1.525515in}{2.953996in}}%
\pgfpathlineto{\pgfqpoint{1.549345in}{2.932031in}}%
\pgfpathlineto{\pgfqpoint{1.590197in}{2.893794in}}%
\pgfpathlineto{\pgfqpoint{1.610622in}{2.877788in}}%
\pgfpathlineto{\pgfqpoint{1.627644in}{2.867012in}}%
\pgfpathlineto{\pgfqpoint{1.644666in}{2.858835in}}%
\pgfpathlineto{\pgfqpoint{1.661687in}{2.853294in}}%
\pgfpathlineto{\pgfqpoint{1.678709in}{2.850259in}}%
\pgfpathlineto{\pgfqpoint{1.695730in}{2.849466in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{2.850975in}}%
\pgfpathlineto{\pgfqpoint{1.739987in}{2.855232in}}%
\pgfpathlineto{\pgfqpoint{1.777434in}{2.864716in}}%
\pgfpathlineto{\pgfqpoint{1.825094in}{2.876550in}}%
\pgfpathlineto{\pgfqpoint{1.855733in}{2.881916in}}%
\pgfpathlineto{\pgfqpoint{1.886372in}{2.884944in}}%
\pgfpathlineto{\pgfqpoint{1.917011in}{2.885779in}}%
\pgfpathlineto{\pgfqpoint{1.954459in}{2.884571in}}%
\pgfpathlineto{\pgfqpoint{2.128079in}{2.875719in}}%
\pgfpathlineto{\pgfqpoint{2.202974in}{2.876531in}}%
\pgfpathlineto{\pgfqpoint{2.352764in}{2.878497in}}%
\pgfpathlineto{\pgfqpoint{3.523849in}{2.877890in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.031888in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.035293in}{4.202980in}}%
\pgfpathlineto{\pgfqpoint{1.038697in}{4.193247in}}%
\pgfpathlineto{\pgfqpoint{1.045506in}{4.161828in}}%
\pgfpathlineto{\pgfqpoint{1.052314in}{4.117311in}}%
\pgfpathlineto{\pgfqpoint{1.062527in}{4.032502in}}%
\pgfpathlineto{\pgfqpoint{1.076145in}{3.898597in}}%
\pgfpathlineto{\pgfqpoint{1.120401in}{3.445632in}}%
\pgfpathlineto{\pgfqpoint{1.137422in}{3.300086in}}%
\pgfpathlineto{\pgfqpoint{1.151040in}{3.200949in}}%
\pgfpathlineto{\pgfqpoint{1.164657in}{3.117432in}}%
\pgfpathlineto{\pgfqpoint{1.178274in}{3.048804in}}%
\pgfpathlineto{\pgfqpoint{1.191891in}{2.993786in}}%
\pgfpathlineto{\pgfqpoint{1.202104in}{2.960511in}}%
\pgfpathlineto{\pgfqpoint{1.212317in}{2.933289in}}%
\pgfpathlineto{\pgfqpoint{1.222530in}{2.911403in}}%
\pgfpathlineto{\pgfqpoint{1.232743in}{2.894153in}}%
\pgfpathlineto{\pgfqpoint{1.242956in}{2.880874in}}%
\pgfpathlineto{\pgfqpoint{1.253169in}{2.870952in}}%
\pgfpathlineto{\pgfqpoint{1.263382in}{2.863825in}}%
\pgfpathlineto{\pgfqpoint{1.273595in}{2.858991in}}%
\pgfpathlineto{\pgfqpoint{1.287212in}{2.855352in}}%
\pgfpathlineto{\pgfqpoint{1.300830in}{2.854112in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{2.854841in}}%
\pgfpathlineto{\pgfqpoint{1.341681in}{2.858250in}}%
\pgfpathlineto{\pgfqpoint{1.426789in}{2.872415in}}%
\pgfpathlineto{\pgfqpoint{1.467641in}{2.875978in}}%
\pgfpathlineto{\pgfqpoint{1.518706in}{2.877887in}}%
\pgfpathlineto{\pgfqpoint{1.600410in}{2.878283in}}%
\pgfpathlineto{\pgfqpoint{2.182548in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.877891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=4.465733in,,base]{\fontsize{12.000000}{14.400000}\selectfont Deviation of the guide vane angle}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221973in}{3.455860in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{3.455860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.455860in}}{\pgfqpoint{4.430556in}{3.483638in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{4.285178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.312956in}}{\pgfqpoint{4.402778in}{4.312956in}}%
\pgfpathlineto{\pgfqpoint{2.221973in}{4.312956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194195in}{4.312956in}}{\pgfqpoint{2.194195in}{4.285178in}}%
\pgfpathlineto{\pgfqpoint{2.194195in}{3.483638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194195in}{3.455860in}}{\pgfqpoint{2.221973in}{3.455860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{4.200488in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{4.200488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=4.151877in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_1 = 0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{3.996631in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{3.996631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=3.948020in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_1 = 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{3.792774in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{3.792774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=3.744163in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta = 0.4, \omega = 5.0\), no control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{3.588916in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{3.588916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=3.540305in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta = 0.8, \omega = 6.0\), no control}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/control.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.00000in}{4.70000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031595in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.031595in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031595in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.031595in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690049in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.690049in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690049in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.690049in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348503in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.348503in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348503in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.348503in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006956in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.006956in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006956in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.006956in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $6$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665410in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.665410in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665410in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.665410in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.323864in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Time [\si{\second}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.589922in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.589922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.589922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=0.537161in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.16$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.041959in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.041959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.041959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=0.989197in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.14$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.493995in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.493995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.493995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=1.441233in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.12$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.946031in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.946031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.946031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=1.893270in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.398068in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.398068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.398068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=2.345306in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.08$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.850104in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.850104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.850104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=2.797342in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.06$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.302140in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.302140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.302140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=3.249379in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.04$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.754177in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.754177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.754177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=3.701415in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.02$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.206213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.206213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308533in,y=4.153451in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.00$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.146604in,y=2.465100in,,bottom,rotate=90.000000]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle u(t)\) [\si{\radian}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{1.028484in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{1.031888in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.249765in}{0.722151in}}%
\pgfpathlineto{\pgfqpoint{1.253169in}{0.723284in}}%
\pgfpathlineto{\pgfqpoint{1.259978in}{0.738668in}}%
\pgfpathlineto{\pgfqpoint{1.266786in}{0.759352in}}%
\pgfpathlineto{\pgfqpoint{1.276999in}{0.800523in}}%
\pgfpathlineto{\pgfqpoint{1.287212in}{0.853891in}}%
\pgfpathlineto{\pgfqpoint{1.297425in}{0.919182in}}%
\pgfpathlineto{\pgfqpoint{1.311043in}{1.023787in}}%
\pgfpathlineto{\pgfqpoint{1.324660in}{1.146609in}}%
\pgfpathlineto{\pgfqpoint{1.341681in}{1.321862in}}%
\pgfpathlineto{\pgfqpoint{1.362107in}{1.556387in}}%
\pgfpathlineto{\pgfqpoint{1.396150in}{1.978584in}}%
\pgfpathlineto{\pgfqpoint{1.437002in}{2.482024in}}%
\pgfpathlineto{\pgfqpoint{1.464237in}{2.788891in}}%
\pgfpathlineto{\pgfqpoint{1.484663in}{2.996801in}}%
\pgfpathlineto{\pgfqpoint{1.505089in}{3.183478in}}%
\pgfpathlineto{\pgfqpoint{1.525515in}{3.348386in}}%
\pgfpathlineto{\pgfqpoint{1.542536in}{3.469519in}}%
\pgfpathlineto{\pgfqpoint{1.559558in}{3.576557in}}%
\pgfpathlineto{\pgfqpoint{1.576579in}{3.670424in}}%
\pgfpathlineto{\pgfqpoint{1.593601in}{3.752188in}}%
\pgfpathlineto{\pgfqpoint{1.610622in}{3.822987in}}%
\pgfpathlineto{\pgfqpoint{1.627644in}{3.883968in}}%
\pgfpathlineto{\pgfqpoint{1.644666in}{3.936248in}}%
\pgfpathlineto{\pgfqpoint{1.661687in}{3.980882in}}%
\pgfpathlineto{\pgfqpoint{1.678709in}{4.018848in}}%
\pgfpathlineto{\pgfqpoint{1.695730in}{4.051032in}}%
\pgfpathlineto{\pgfqpoint{1.712752in}{4.078232in}}%
\pgfpathlineto{\pgfqpoint{1.729774in}{4.101150in}}%
\pgfpathlineto{\pgfqpoint{1.746795in}{4.120405in}}%
\pgfpathlineto{\pgfqpoint{1.763817in}{4.136534in}}%
\pgfpathlineto{\pgfqpoint{1.780838in}{4.150004in}}%
\pgfpathlineto{\pgfqpoint{1.801264in}{4.163218in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{4.173763in}}%
\pgfpathlineto{\pgfqpoint{1.845520in}{4.183339in}}%
\pgfpathlineto{\pgfqpoint{1.869351in}{4.190575in}}%
\pgfpathlineto{\pgfqpoint{1.896585in}{4.196624in}}%
\pgfpathlineto{\pgfqpoint{1.930628in}{4.201710in}}%
\pgfpathlineto{\pgfqpoint{1.971480in}{4.205300in}}%
\pgfpathlineto{\pgfqpoint{2.022545in}{4.207406in}}%
\pgfpathlineto{\pgfqpoint{2.100844in}{4.208095in}}%
\pgfpathlineto{\pgfqpoint{2.393616in}{4.206544in}}%
\pgfpathlineto{\pgfqpoint{2.897455in}{4.206212in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{1.030343in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{1.033869in}{2.361664in}}%
\pgfpathlineto{\pgfqpoint{1.375916in}{2.362001in}}%
\pgfpathlineto{\pgfqpoint{1.382968in}{2.367043in}}%
\pgfpathlineto{\pgfqpoint{1.393547in}{2.378288in}}%
\pgfpathlineto{\pgfqpoint{1.404126in}{2.392743in}}%
\pgfpathlineto{\pgfqpoint{1.414704in}{2.410410in}}%
\pgfpathlineto{\pgfqpoint{1.428809in}{2.438880in}}%
\pgfpathlineto{\pgfqpoint{1.442915in}{2.472777in}}%
\pgfpathlineto{\pgfqpoint{1.460546in}{2.522308in}}%
\pgfpathlineto{\pgfqpoint{1.478177in}{2.579065in}}%
\pgfpathlineto{\pgfqpoint{1.499335in}{2.655404in}}%
\pgfpathlineto{\pgfqpoint{1.524018in}{2.753546in}}%
\pgfpathlineto{\pgfqpoint{1.555755in}{2.889486in}}%
\pgfpathlineto{\pgfqpoint{1.658016in}{3.336002in}}%
\pgfpathlineto{\pgfqpoint{1.689752in}{3.460782in}}%
\pgfpathlineto{\pgfqpoint{1.717962in}{3.562369in}}%
\pgfpathlineto{\pgfqpoint{1.742646in}{3.643459in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{3.717060in}}%
\pgfpathlineto{\pgfqpoint{1.792014in}{3.783229in}}%
\pgfpathlineto{\pgfqpoint{1.813171in}{3.834209in}}%
\pgfpathlineto{\pgfqpoint{1.834329in}{3.880138in}}%
\pgfpathlineto{\pgfqpoint{1.855486in}{3.921300in}}%
\pgfpathlineto{\pgfqpoint{1.876644in}{3.958012in}}%
\pgfpathlineto{\pgfqpoint{1.897801in}{3.990612in}}%
\pgfpathlineto{\pgfqpoint{1.918959in}{4.019443in}}%
\pgfpathlineto{\pgfqpoint{1.940116in}{4.044845in}}%
\pgfpathlineto{\pgfqpoint{1.961274in}{4.067150in}}%
\pgfpathlineto{\pgfqpoint{1.985958in}{4.089677in}}%
\pgfpathlineto{\pgfqpoint{2.010641in}{4.108883in}}%
\pgfpathlineto{\pgfqpoint{2.035325in}{4.125198in}}%
\pgfpathlineto{\pgfqpoint{2.060009in}{4.139010in}}%
\pgfpathlineto{\pgfqpoint{2.088219in}{4.152172in}}%
\pgfpathlineto{\pgfqpoint{2.116429in}{4.162969in}}%
\pgfpathlineto{\pgfqpoint{2.148165in}{4.172772in}}%
\pgfpathlineto{\pgfqpoint{2.183428in}{4.181300in}}%
\pgfpathlineto{\pgfqpoint{2.222217in}{4.188411in}}%
\pgfpathlineto{\pgfqpoint{2.268058in}{4.194486in}}%
\pgfpathlineto{\pgfqpoint{2.320952in}{4.199220in}}%
\pgfpathlineto{\pgfqpoint{2.387950in}{4.202866in}}%
\pgfpathlineto{\pgfqpoint{2.476107in}{4.205268in}}%
\pgfpathlineto{\pgfqpoint{2.610104in}{4.206447in}}%
\pgfpathlineto{\pgfqpoint{2.948625in}{4.206388in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=4.465733in,,base]{\fontsize{12.000000}{14.400000}\selectfont Control input}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221973in}{0.617244in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{0.617244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{0.617244in}}{\pgfqpoint{4.430556in}{0.645022in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{1.446562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{1.474340in}}{\pgfqpoint{4.402778in}{1.474340in}}%
\pgfpathlineto{\pgfqpoint{2.221973in}{1.474340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194195in}{1.474340in}}{\pgfqpoint{2.194195in}{1.446562in}}%
\pgfpathlineto{\pgfqpoint{2.194195in}{0.645022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194195in}{0.617244in}}{\pgfqpoint{2.221973in}{0.617244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{1.361873in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{1.361873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=1.313261in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_1 = 0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{1.158015in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{1.158015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=1.109404in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_1 = 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{0.954158in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{0.954158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=0.905547in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta = 0.4, \omega = 5.0\), no control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{0.750301in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{0.750301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=0.701690in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta = 0.8, \omega = 6.0\), no control}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/mach.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.70000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031595in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.031595in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031595in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.031595in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690049in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.690049in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690049in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.690049in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348503in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.348503in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348503in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.348503in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006956in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.006956in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006956in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.006956in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $6$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665410in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.665410in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665410in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.665410in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.323864in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Time [\si{\second}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.722100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.722100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=0.669338in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.418951in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.418951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.418951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=1.366189in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.08$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.115802in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.115802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.115802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=2.063040in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.06$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.812652in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.812652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.812652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=2.759891in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.04$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.509503in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.509503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.509503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.192159in,y=3.456742in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.02$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.206354in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.206354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.206354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.308533in,y=4.153592in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.00$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.146604in,y=2.465100in,,bottom,rotate=90.000000]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle m(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.154444in}{0.723165in}}%
\pgfpathlineto{\pgfqpoint{1.161253in}{0.725623in}}%
\pgfpathlineto{\pgfqpoint{1.168061in}{0.730231in}}%
\pgfpathlineto{\pgfqpoint{1.174870in}{0.737543in}}%
\pgfpathlineto{\pgfqpoint{1.181678in}{0.748033in}}%
\pgfpathlineto{\pgfqpoint{1.188487in}{0.762102in}}%
\pgfpathlineto{\pgfqpoint{1.195296in}{0.780071in}}%
\pgfpathlineto{\pgfqpoint{1.205509in}{0.814867in}}%
\pgfpathlineto{\pgfqpoint{1.215722in}{0.859541in}}%
\pgfpathlineto{\pgfqpoint{1.225935in}{0.914318in}}%
\pgfpathlineto{\pgfqpoint{1.239552in}{1.002907in}}%
\pgfpathlineto{\pgfqpoint{1.253169in}{1.108420in}}%
\pgfpathlineto{\pgfqpoint{1.270191in}{1.261702in}}%
\pgfpathlineto{\pgfqpoint{1.290617in}{1.471467in}}%
\pgfpathlineto{\pgfqpoint{1.317851in}{1.780914in}}%
\pgfpathlineto{\pgfqpoint{1.392746in}{2.652649in}}%
\pgfpathlineto{\pgfqpoint{1.416576in}{2.898925in}}%
\pgfpathlineto{\pgfqpoint{1.437002in}{3.090127in}}%
\pgfpathlineto{\pgfqpoint{1.457428in}{3.261532in}}%
\pgfpathlineto{\pgfqpoint{1.477854in}{3.412912in}}%
\pgfpathlineto{\pgfqpoint{1.494876in}{3.524175in}}%
\pgfpathlineto{\pgfqpoint{1.511897in}{3.622597in}}%
\pgfpathlineto{\pgfqpoint{1.528919in}{3.709029in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{3.784439in}}%
\pgfpathlineto{\pgfqpoint{1.562962in}{3.849850in}}%
\pgfpathlineto{\pgfqpoint{1.579984in}{3.906291in}}%
\pgfpathlineto{\pgfqpoint{1.597005in}{3.954764in}}%
\pgfpathlineto{\pgfqpoint{1.614027in}{3.996217in}}%
\pgfpathlineto{\pgfqpoint{1.631048in}{4.031530in}}%
\pgfpathlineto{\pgfqpoint{1.648070in}{4.061507in}}%
\pgfpathlineto{\pgfqpoint{1.665092in}{4.086869in}}%
\pgfpathlineto{\pgfqpoint{1.682113in}{4.108257in}}%
\pgfpathlineto{\pgfqpoint{1.699135in}{4.126238in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{4.141306in}}%
\pgfpathlineto{\pgfqpoint{1.736582in}{4.156144in}}%
\pgfpathlineto{\pgfqpoint{1.757008in}{4.168039in}}%
\pgfpathlineto{\pgfqpoint{1.777434in}{4.177519in}}%
\pgfpathlineto{\pgfqpoint{1.801264in}{4.186112in}}%
\pgfpathlineto{\pgfqpoint{1.828499in}{4.193372in}}%
\pgfpathlineto{\pgfqpoint{1.859138in}{4.199070in}}%
\pgfpathlineto{\pgfqpoint{1.896585in}{4.203499in}}%
\pgfpathlineto{\pgfqpoint{1.940841in}{4.206357in}}%
\pgfpathlineto{\pgfqpoint{2.002119in}{4.207890in}}%
\pgfpathlineto{\pgfqpoint{2.107653in}{4.207882in}}%
\pgfpathlineto{\pgfqpoint{2.546810in}{4.206395in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206354in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.160814in}{0.722910in}}%
\pgfpathlineto{\pgfqpoint{1.171393in}{0.725232in}}%
\pgfpathlineto{\pgfqpoint{1.181972in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{1.192551in}{0.737534in}}%
\pgfpathlineto{\pgfqpoint{1.203129in}{0.748729in}}%
\pgfpathlineto{\pgfqpoint{1.213708in}{0.763925in}}%
\pgfpathlineto{\pgfqpoint{1.224287in}{0.783479in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{0.807656in}}%
\pgfpathlineto{\pgfqpoint{1.245444in}{0.836635in}}%
\pgfpathlineto{\pgfqpoint{1.259549in}{0.882900in}}%
\pgfpathlineto{\pgfqpoint{1.273654in}{0.937890in}}%
\pgfpathlineto{\pgfqpoint{1.287759in}{1.001421in}}%
\pgfpathlineto{\pgfqpoint{1.305391in}{1.092276in}}%
\pgfpathlineto{\pgfqpoint{1.323022in}{1.194852in}}%
\pgfpathlineto{\pgfqpoint{1.344179in}{1.331527in}}%
\pgfpathlineto{\pgfqpoint{1.368863in}{1.506288in}}%
\pgfpathlineto{\pgfqpoint{1.400599in}{1.748013in}}%
\pgfpathlineto{\pgfqpoint{1.516966in}{2.652915in}}%
\pgfpathlineto{\pgfqpoint{1.548702in}{2.873054in}}%
\pgfpathlineto{\pgfqpoint{1.576912in}{3.052395in}}%
\pgfpathlineto{\pgfqpoint{1.601596in}{3.195701in}}%
\pgfpathlineto{\pgfqpoint{1.626280in}{3.325995in}}%
\pgfpathlineto{\pgfqpoint{1.650963in}{3.443385in}}%
\pgfpathlineto{\pgfqpoint{1.672121in}{3.534037in}}%
\pgfpathlineto{\pgfqpoint{1.693279in}{3.615893in}}%
\pgfpathlineto{\pgfqpoint{1.714436in}{3.689427in}}%
\pgfpathlineto{\pgfqpoint{1.735594in}{3.755174in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{3.813699in}}%
\pgfpathlineto{\pgfqpoint{1.777909in}{3.865585in}}%
\pgfpathlineto{\pgfqpoint{1.799066in}{3.911411in}}%
\pgfpathlineto{\pgfqpoint{1.820224in}{3.951744in}}%
\pgfpathlineto{\pgfqpoint{1.841381in}{3.987126in}}%
\pgfpathlineto{\pgfqpoint{1.862539in}{4.018070in}}%
\pgfpathlineto{\pgfqpoint{1.883696in}{4.045056in}}%
\pgfpathlineto{\pgfqpoint{1.904854in}{4.068526in}}%
\pgfpathlineto{\pgfqpoint{1.926011in}{4.088886in}}%
\pgfpathlineto{\pgfqpoint{1.947169in}{4.106505in}}%
\pgfpathlineto{\pgfqpoint{1.971853in}{4.124039in}}%
\pgfpathlineto{\pgfqpoint{1.996536in}{4.138764in}}%
\pgfpathlineto{\pgfqpoint{2.021220in}{4.151092in}}%
\pgfpathlineto{\pgfqpoint{2.049430in}{4.162704in}}%
\pgfpathlineto{\pgfqpoint{2.081166in}{4.173149in}}%
\pgfpathlineto{\pgfqpoint{2.116429in}{4.182136in}}%
\pgfpathlineto{\pgfqpoint{2.155218in}{4.189532in}}%
\pgfpathlineto{\pgfqpoint{2.197533in}{4.195341in}}%
\pgfpathlineto{\pgfqpoint{2.250427in}{4.200210in}}%
\pgfpathlineto{\pgfqpoint{2.313899in}{4.203689in}}%
\pgfpathlineto{\pgfqpoint{2.398529in}{4.205947in}}%
\pgfpathlineto{\pgfqpoint{2.529001in}{4.206935in}}%
\pgfpathlineto{\pgfqpoint{2.920415in}{4.206531in}}%
\pgfpathlineto{\pgfqpoint{4.256865in}{4.206354in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206354in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.206354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.157848in}{0.723106in}}%
\pgfpathlineto{\pgfqpoint{1.168061in}{0.726062in}}%
\pgfpathlineto{\pgfqpoint{1.178274in}{0.731970in}}%
\pgfpathlineto{\pgfqpoint{1.188487in}{0.741573in}}%
\pgfpathlineto{\pgfqpoint{1.198700in}{0.755430in}}%
\pgfpathlineto{\pgfqpoint{1.208913in}{0.773920in}}%
\pgfpathlineto{\pgfqpoint{1.219126in}{0.797254in}}%
\pgfpathlineto{\pgfqpoint{1.229339in}{0.825489in}}%
\pgfpathlineto{\pgfqpoint{1.242956in}{0.870604in}}%
\pgfpathlineto{\pgfqpoint{1.256573in}{0.923763in}}%
\pgfpathlineto{\pgfqpoint{1.273595in}{1.000259in}}%
\pgfpathlineto{\pgfqpoint{1.294021in}{1.104012in}}%
\pgfpathlineto{\pgfqpoint{1.321255in}{1.255795in}}%
\pgfpathlineto{\pgfqpoint{1.392746in}{1.661403in}}%
\pgfpathlineto{\pgfqpoint{1.416576in}{1.782445in}}%
\pgfpathlineto{\pgfqpoint{1.440407in}{1.892120in}}%
\pgfpathlineto{\pgfqpoint{1.460832in}{1.976736in}}%
\pgfpathlineto{\pgfqpoint{1.481258in}{2.053083in}}%
\pgfpathlineto{\pgfqpoint{1.505089in}{2.132858in}}%
\pgfpathlineto{\pgfqpoint{1.528919in}{2.204372in}}%
\pgfpathlineto{\pgfqpoint{1.556153in}{2.278580in}}%
\pgfpathlineto{\pgfqpoint{1.590197in}{2.364232in}}%
\pgfpathlineto{\pgfqpoint{1.654879in}{2.518991in}}%
\pgfpathlineto{\pgfqpoint{1.780838in}{2.815764in}}%
\pgfpathlineto{\pgfqpoint{1.821690in}{2.905612in}}%
\pgfpathlineto{\pgfqpoint{1.859138in}{2.982604in}}%
\pgfpathlineto{\pgfqpoint{1.893181in}{3.047711in}}%
\pgfpathlineto{\pgfqpoint{1.927224in}{3.108268in}}%
\pgfpathlineto{\pgfqpoint{1.964672in}{3.170119in}}%
\pgfpathlineto{\pgfqpoint{2.002119in}{3.227706in}}%
\pgfpathlineto{\pgfqpoint{2.042971in}{3.286530in}}%
\pgfpathlineto{\pgfqpoint{2.087227in}{3.346394in}}%
\pgfpathlineto{\pgfqpoint{2.134887in}{3.407007in}}%
\pgfpathlineto{\pgfqpoint{2.182548in}{3.463897in}}%
\pgfpathlineto{\pgfqpoint{2.226804in}{3.513421in}}%
\pgfpathlineto{\pgfqpoint{2.271060in}{3.559752in}}%
\pgfpathlineto{\pgfqpoint{2.315316in}{3.602935in}}%
\pgfpathlineto{\pgfqpoint{2.359572in}{3.643105in}}%
\pgfpathlineto{\pgfqpoint{2.407233in}{3.683236in}}%
\pgfpathlineto{\pgfqpoint{2.454893in}{3.720412in}}%
\pgfpathlineto{\pgfqpoint{2.505958in}{3.757290in}}%
\pgfpathlineto{\pgfqpoint{2.557023in}{3.791399in}}%
\pgfpathlineto{\pgfqpoint{2.611492in}{3.824986in}}%
\pgfpathlineto{\pgfqpoint{2.665961in}{3.855896in}}%
\pgfpathlineto{\pgfqpoint{2.720430in}{3.884315in}}%
\pgfpathlineto{\pgfqpoint{2.778303in}{3.911982in}}%
\pgfpathlineto{\pgfqpoint{2.836177in}{3.937254in}}%
\pgfpathlineto{\pgfqpoint{2.897455in}{3.961639in}}%
\pgfpathlineto{\pgfqpoint{2.962137in}{3.984982in}}%
\pgfpathlineto{\pgfqpoint{3.030223in}{4.007157in}}%
\pgfpathlineto{\pgfqpoint{3.101714in}{4.028060in}}%
\pgfpathlineto{\pgfqpoint{3.176609in}{4.047613in}}%
\pgfpathlineto{\pgfqpoint{3.254908in}{4.065764in}}%
\pgfpathlineto{\pgfqpoint{3.340016in}{4.083145in}}%
\pgfpathlineto{\pgfqpoint{3.428528in}{4.098945in}}%
\pgfpathlineto{\pgfqpoint{3.523849in}{4.113703in}}%
\pgfpathlineto{\pgfqpoint{3.625979in}{4.127273in}}%
\pgfpathlineto{\pgfqpoint{3.738321in}{4.139916in}}%
\pgfpathlineto{\pgfqpoint{3.860876in}{4.151415in}}%
\pgfpathlineto{\pgfqpoint{3.997049in}{4.161872in}}%
\pgfpathlineto{\pgfqpoint{4.146839in}{4.171092in}}%
\pgfpathlineto{\pgfqpoint{4.317055in}{4.179272in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.179557in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.179557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922950in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.154444in}{0.722824in}}%
\pgfpathlineto{\pgfqpoint{1.164657in}{0.725700in}}%
\pgfpathlineto{\pgfqpoint{1.174870in}{0.731763in}}%
\pgfpathlineto{\pgfqpoint{1.185083in}{0.741647in}}%
\pgfpathlineto{\pgfqpoint{1.195296in}{0.755677in}}%
\pgfpathlineto{\pgfqpoint{1.205509in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{1.215722in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{1.229339in}{0.832223in}}%
\pgfpathlineto{\pgfqpoint{1.242956in}{0.874292in}}%
\pgfpathlineto{\pgfqpoint{1.259978in}{0.934174in}}%
\pgfpathlineto{\pgfqpoint{1.280404in}{1.014269in}}%
\pgfpathlineto{\pgfqpoint{1.311043in}{1.145019in}}%
\pgfpathlineto{\pgfqpoint{1.416576in}{1.605508in}}%
\pgfpathlineto{\pgfqpoint{1.454024in}{1.755480in}}%
\pgfpathlineto{\pgfqpoint{1.491471in}{1.896071in}}%
\pgfpathlineto{\pgfqpoint{1.528919in}{2.027762in}}%
\pgfpathlineto{\pgfqpoint{1.566366in}{2.151315in}}%
\pgfpathlineto{\pgfqpoint{1.603814in}{2.267478in}}%
\pgfpathlineto{\pgfqpoint{1.641261in}{2.376882in}}%
\pgfpathlineto{\pgfqpoint{1.682113in}{2.489122in}}%
\pgfpathlineto{\pgfqpoint{1.722965in}{2.594463in}}%
\pgfpathlineto{\pgfqpoint{1.763817in}{2.693357in}}%
\pgfpathlineto{\pgfqpoint{1.804669in}{2.786201in}}%
\pgfpathlineto{\pgfqpoint{1.845520in}{2.873360in}}%
\pgfpathlineto{\pgfqpoint{1.886372in}{2.955178in}}%
\pgfpathlineto{\pgfqpoint{1.927224in}{3.031977in}}%
\pgfpathlineto{\pgfqpoint{1.968076in}{3.104063in}}%
\pgfpathlineto{\pgfqpoint{2.008928in}{3.171725in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{3.235233in}}%
\pgfpathlineto{\pgfqpoint{2.090631in}{3.294842in}}%
\pgfpathlineto{\pgfqpoint{2.131483in}{3.350792in}}%
\pgfpathlineto{\pgfqpoint{2.175739in}{3.407536in}}%
\pgfpathlineto{\pgfqpoint{2.219995in}{3.460516in}}%
\pgfpathlineto{\pgfqpoint{2.264251in}{3.509982in}}%
\pgfpathlineto{\pgfqpoint{2.308508in}{3.556168in}}%
\pgfpathlineto{\pgfqpoint{2.352764in}{3.599290in}}%
\pgfpathlineto{\pgfqpoint{2.400424in}{3.642537in}}%
\pgfpathlineto{\pgfqpoint{2.448085in}{3.682703in}}%
\pgfpathlineto{\pgfqpoint{2.495745in}{3.720007in}}%
\pgfpathlineto{\pgfqpoint{2.546810in}{3.757032in}}%
\pgfpathlineto{\pgfqpoint{2.597875in}{3.791239in}}%
\pgfpathlineto{\pgfqpoint{2.648939in}{3.822841in}}%
\pgfpathlineto{\pgfqpoint{2.703408in}{3.853903in}}%
\pgfpathlineto{\pgfqpoint{2.757878in}{3.882449in}}%
\pgfpathlineto{\pgfqpoint{2.815751in}{3.910250in}}%
\pgfpathlineto{\pgfqpoint{2.877029in}{3.937090in}}%
\pgfpathlineto{\pgfqpoint{2.938306in}{3.961498in}}%
\pgfpathlineto{\pgfqpoint{3.002988in}{3.984865in}}%
\pgfpathlineto{\pgfqpoint{3.071075in}{4.007057in}}%
\pgfpathlineto{\pgfqpoint{3.142565in}{4.027970in}}%
\pgfpathlineto{\pgfqpoint{3.217460in}{4.047528in}}%
\pgfpathlineto{\pgfqpoint{3.295760in}{4.065687in}}%
\pgfpathlineto{\pgfqpoint{3.380868in}{4.083079in}}%
\pgfpathlineto{\pgfqpoint{3.469380in}{4.098888in}}%
\pgfpathlineto{\pgfqpoint{3.564701in}{4.113654in}}%
\pgfpathlineto{\pgfqpoint{3.666830in}{4.127231in}}%
\pgfpathlineto{\pgfqpoint{3.779173in}{4.139881in}}%
\pgfpathlineto{\pgfqpoint{3.901728in}{4.151386in}}%
\pgfpathlineto{\pgfqpoint{4.037901in}{4.161849in}}%
\pgfpathlineto{\pgfqpoint{4.187691in}{4.171073in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.177789in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.177789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=4.465733in,,base]{\fontsize{12.000000}{14.400000}\selectfont Deviation of the Mach number}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221973in}{0.617244in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{0.617244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{0.617244in}}{\pgfqpoint{4.430556in}{0.645022in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{1.446562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{1.474340in}}{\pgfqpoint{4.402778in}{1.474340in}}%
\pgfpathlineto{\pgfqpoint{2.221973in}{1.474340in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194195in}{1.474340in}}{\pgfqpoint{2.194195in}{1.446562in}}%
\pgfpathlineto{\pgfqpoint{2.194195in}{0.645022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194195in}{0.617244in}}{\pgfqpoint{2.221973in}{0.617244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{1.361873in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{1.361873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=1.313261in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_1 = 0.33\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{1.158015in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{1.158015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=1.109404in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \tau_1 = 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{0.954158in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{0.954158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=0.905547in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta = 0.4, \omega = 5.0\), no control}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.249751in}{0.750301in}}%
\pgfpathlineto{\pgfqpoint{2.527529in}{0.750301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.638640in,y=0.701690in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \zeta = 0.8, \omega = 6.0\), no control}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/roots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.664737in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.664737in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664737in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.664737in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-12$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342353in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.342353in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342353in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.342353in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-10$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019969in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.019969in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019969in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.019969in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-8$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697585in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.697585in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697585in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.697585in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-6$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.375201in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.375201in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.375201in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.375201in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052817in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.052817in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052817in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.052817in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $-2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Real part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.667636in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.667636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.667636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.146308in,y=0.614874in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-100$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.117002in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.117002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.117002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234673in,y=1.064240in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-75$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.566368in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.566368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.566368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234673in,y=1.513606in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-50$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.015734in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.015734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.015734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.234673in,y=1.962972in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-25$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.465100in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.465100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.465100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.439412in,y=2.412338in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.914466in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.914466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.914466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351047in,y=2.861704in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $25$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.363832in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.363832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.363832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351047in,y=3.311070in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $50$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.813198in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.813198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.813198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.351047in,y=3.760436in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $75$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.262564in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.262564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.262564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.262682in,y=4.209802in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $100$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.130752in,y=2.465100in,,bottom,rotate=90.000000]{\fontsize{10.000000}{12.000000}\selectfont Imaginary part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{2.359431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{2.570769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795883in}{2.830199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492932in}{3.066793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286589in}{3.297536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128992in}{3.526251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{4.208100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001278in}{3.754003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893855in}{3.981218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968632in}{2.465100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795883in}{2.100001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.492932in}{1.863407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286589in}{1.632664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801136in}{0.722100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128992in}{1.403949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.001278in}{1.176197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893855in}{0.948982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=4.465733in,,base]{\fontsize{12.000000}{14.400000}\selectfont Roots of \(\displaystyle \Delta_0\) and \(\displaystyle \Delta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780285in}{3.863574in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{3.863574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.863574in}}{\pgfqpoint{4.430556in}{3.891352in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{4.285178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.312956in}}{\pgfqpoint{4.402778in}{4.312956in}}%
\pgfpathlineto{\pgfqpoint{3.780285in}{4.312956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.752507in}{4.312956in}}{\pgfqpoint{3.752507in}{4.285178in}}%
\pgfpathlineto{\pgfqpoint{3.752507in}{3.891352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.752507in}{3.863574in}}{\pgfqpoint{3.780285in}{3.863574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946952in}{4.200488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.196952in,y=4.151877in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946952in}{3.996631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.196952in,y=3.948020in,left,base]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/sols.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{4.980000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192551in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.192551in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192551in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.192551in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $0$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975379in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975379in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.975379in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $1$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758207in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{2.758207in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758207in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.758207in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $2$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541035in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{3.541035in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541035in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.541035in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $3$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323864in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323864in}{0.547800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.323864in,y=0.450578in,,top]{\fontsize{10.000000}{12.000000}\selectfont $4$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=0.260609in,,top]{\fontsize{10.000000}{12.000000}\selectfont Time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.784457in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.784457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.784457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.102159in,y=0.731696in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.75$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.273549in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.273549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.273549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.102159in,y=1.220788in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.50$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.762641in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{1.762641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.762641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.102159in,y=1.709879in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $-0.25$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.251733in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.251733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.251733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218533in,y=2.198971in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.00$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.740825in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{2.740825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.740825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218533in,y=2.688063in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.25$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.229916in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.229916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.229916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218533in,y=3.177155in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.50$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{3.719008in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{3.719008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{3.719008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218533in,y=3.666247in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $0.75$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.208100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{4.208100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.218533in,y=4.155338in,left,base]{\fontsize{10.000000}{12.000000}\selectfont $1.00$}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.136604in,y=2.465100in,,bottom,rotate=90.000000]{\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle y(t)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.192551in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.224180in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.255809in}{4.093125in}}%
\pgfpathlineto{\pgfqpoint{1.287439in}{3.874325in}}%
\pgfpathlineto{\pgfqpoint{1.319068in}{3.568524in}}%
\pgfpathlineto{\pgfqpoint{1.350698in}{3.197017in}}%
\pgfpathlineto{\pgfqpoint{1.382327in}{2.784148in}}%
\pgfpathlineto{\pgfqpoint{1.413956in}{2.355761in}}%
\pgfpathlineto{\pgfqpoint{1.445586in}{1.937625in}}%
\pgfpathlineto{\pgfqpoint{1.477215in}{1.553921in}}%
\pgfpathlineto{\pgfqpoint{1.508845in}{1.225885in}}%
\pgfpathlineto{\pgfqpoint{1.540474in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{1.572104in}{0.800490in}}%
\pgfpathlineto{\pgfqpoint{1.603733in}{0.722100in}}%
\pgfpathlineto{\pgfqpoint{1.635362in}{0.736601in}}%
\pgfpathlineto{\pgfqpoint{1.666992in}{0.839591in}}%
\pgfpathlineto{\pgfqpoint{1.698621in}{1.021638in}}%
\pgfpathlineto{\pgfqpoint{1.730251in}{1.269022in}}%
\pgfpathlineto{\pgfqpoint{1.761880in}{1.564710in}}%
\pgfpathlineto{\pgfqpoint{1.793510in}{1.889479in}}%
\pgfpathlineto{\pgfqpoint{1.825139in}{2.223131in}}%
\pgfpathlineto{\pgfqpoint{1.856768in}{2.545718in}}%
\pgfpathlineto{\pgfqpoint{1.888398in}{2.838705in}}%
\pgfpathlineto{\pgfqpoint{1.920027in}{3.086004in}}%
\pgfpathlineto{\pgfqpoint{1.951657in}{3.274826in}}%
\pgfpathlineto{\pgfqpoint{1.983286in}{3.396308in}}%
\pgfpathlineto{\pgfqpoint{2.014916in}{3.445884in}}%
\pgfpathlineto{\pgfqpoint{2.046545in}{3.423386in}}%
\pgfpathlineto{\pgfqpoint{2.078174in}{3.332890in}}%
\pgfpathlineto{\pgfqpoint{2.109804in}{3.182312in}}%
\pgfpathlineto{\pgfqpoint{2.141433in}{2.982797in}}%
\pgfpathlineto{\pgfqpoint{2.173063in}{2.747938in}}%
\pgfpathlineto{\pgfqpoint{2.204692in}{2.492890in}}%
\pgfpathlineto{\pgfqpoint{2.236322in}{2.233411in}}%
\pgfpathlineto{\pgfqpoint{2.267951in}{1.984922in}}%
\pgfpathlineto{\pgfqpoint{2.299580in}{1.761605in}}%
\pgfpathlineto{\pgfqpoint{2.331210in}{1.575624in}}%
\pgfpathlineto{\pgfqpoint{2.362839in}{1.436481in}}%
\pgfpathlineto{\pgfqpoint{2.394469in}{1.350566in}}%
\pgfpathlineto{\pgfqpoint{2.426098in}{1.320894in}}%
\pgfpathlineto{\pgfqpoint{2.457728in}{1.347061in}}%
\pgfpathlineto{\pgfqpoint{2.489357in}{1.425395in}}%
\pgfpathlineto{\pgfqpoint{2.520986in}{1.549300in}}%
\pgfpathlineto{\pgfqpoint{2.552616in}{1.709753in}}%
\pgfpathlineto{\pgfqpoint{2.584245in}{1.895929in}}%
\pgfpathlineto{\pgfqpoint{2.615875in}{2.095904in}}%
\pgfpathlineto{\pgfqpoint{2.647504in}{2.297397in}}%
\pgfpathlineto{\pgfqpoint{2.679134in}{2.488510in}}%
\pgfpathlineto{\pgfqpoint{2.710763in}{2.658407in}}%
\pgfpathlineto{\pgfqpoint{2.742392in}{2.797913in}}%
\pgfpathlineto{\pgfqpoint{2.774022in}{2.899992in}}%
\pgfpathlineto{\pgfqpoint{2.805651in}{2.960074in}}%
\pgfpathlineto{\pgfqpoint{2.837281in}{2.976231in}}%
\pgfpathlineto{\pgfqpoint{2.868910in}{2.949193in}}%
\pgfpathlineto{\pgfqpoint{2.900539in}{2.882198in}}%
\pgfpathlineto{\pgfqpoint{2.932169in}{2.780711in}}%
\pgfpathlineto{\pgfqpoint{2.963798in}{2.652012in}}%
\pgfpathlineto{\pgfqpoint{2.995428in}{2.504706in}}%
\pgfpathlineto{\pgfqpoint{3.027057in}{2.348159in}}%
\pgfpathlineto{\pgfqpoint{3.058687in}{2.191926in}}%
\pgfpathlineto{\pgfqpoint{3.090316in}{2.045176in}}%
\pgfpathlineto{\pgfqpoint{3.121945in}{1.916171in}}%
\pgfpathlineto{\pgfqpoint{3.153575in}{1.811814in}}%
\pgfpathlineto{\pgfqpoint{3.185204in}{1.737298in}}%
\pgfpathlineto{\pgfqpoint{3.216834in}{1.695862in}}%
\pgfpathlineto{\pgfqpoint{3.248463in}{1.688676in}}%
\pgfpathlineto{\pgfqpoint{3.280093in}{1.714856in}}%
\pgfpathlineto{\pgfqpoint{3.311722in}{1.771588in}}%
\pgfpathlineto{\pgfqpoint{3.343351in}{1.854370in}}%
\pgfpathlineto{\pgfqpoint{3.374981in}{1.957343in}}%
\pgfpathlineto{\pgfqpoint{3.406610in}{2.073683in}}%
\pgfpathlineto{\pgfqpoint{3.438240in}{2.196043in}}%
\pgfpathlineto{\pgfqpoint{3.469869in}{2.317002in}}%
\pgfpathlineto{\pgfqpoint{3.501499in}{2.429504in}}%
\pgfpathlineto{\pgfqpoint{3.533128in}{2.527262in}}%
\pgfpathlineto{\pgfqpoint{3.564757in}{2.605092in}}%
\pgfpathlineto{\pgfqpoint{3.596387in}{2.659182in}}%
\pgfpathlineto{\pgfqpoint{3.628016in}{2.687260in}}%
\pgfpathlineto{\pgfqpoint{3.659646in}{2.688670in}}%
\pgfpathlineto{\pgfqpoint{3.691275in}{2.664348in}}%
\pgfpathlineto{\pgfqpoint{3.722905in}{2.616705in}}%
\pgfpathlineto{\pgfqpoint{3.754534in}{2.549434in}}%
\pgfpathlineto{\pgfqpoint{3.786163in}{2.467236in}}%
\pgfpathlineto{\pgfqpoint{3.817793in}{2.375513in}}%
\pgfpathlineto{\pgfqpoint{3.849422in}{2.280020in}}%
\pgfpathlineto{\pgfqpoint{3.881052in}{2.186512in}}%
\pgfpathlineto{\pgfqpoint{3.912681in}{2.100409in}}%
\pgfpathlineto{\pgfqpoint{3.944311in}{2.026488in}}%
\pgfpathlineto{\pgfqpoint{3.975940in}{1.968629in}}%
\pgfpathlineto{\pgfqpoint{4.007569in}{1.929618in}}%
\pgfpathlineto{\pgfqpoint{4.039199in}{1.911027in}}%
\pgfpathlineto{\pgfqpoint{4.070828in}{1.913170in}}%
\pgfpathlineto{\pgfqpoint{4.102458in}{1.935128in}}%
\pgfpathlineto{\pgfqpoint{4.134087in}{1.974854in}}%
\pgfpathlineto{\pgfqpoint{4.165717in}{2.029335in}}%
\pgfpathlineto{\pgfqpoint{4.197346in}{2.094805in}}%
\pgfpathlineto{\pgfqpoint{4.228975in}{2.166996in}}%
\pgfpathlineto{\pgfqpoint{4.260605in}{2.241409in}}%
\pgfpathlineto{\pgfqpoint{4.292234in}{2.313587in}}%
\pgfpathlineto{\pgfqpoint{4.323864in}{2.379372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.547800in}}{\pgfqpoint{3.875000in}{3.834600in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801136in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{0.831245in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{0.861354in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{0.891463in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{0.921571in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{0.951680in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{0.981789in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.011898in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.042007in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.102224in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.132333in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.162442in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.192551in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.222659in}{4.208100in}}%
\pgfpathlineto{\pgfqpoint{1.252768in}{4.190410in}}%
\pgfpathlineto{\pgfqpoint{1.282877in}{4.156663in}}%
\pgfpathlineto{\pgfqpoint{1.312986in}{4.108588in}}%
\pgfpathlineto{\pgfqpoint{1.343094in}{4.047980in}}%
\pgfpathlineto{\pgfqpoint{1.373203in}{3.976666in}}%
\pgfpathlineto{\pgfqpoint{1.403312in}{3.896480in}}%
\pgfpathlineto{\pgfqpoint{1.433421in}{3.809239in}}%
\pgfpathlineto{\pgfqpoint{1.463530in}{3.716712in}}%
\pgfpathlineto{\pgfqpoint{1.493638in}{3.620606in}}%
\pgfpathlineto{\pgfqpoint{1.523747in}{3.522543in}}%
\pgfpathlineto{\pgfqpoint{1.553856in}{3.424047in}}%
\pgfpathlineto{\pgfqpoint{1.583965in}{3.326526in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{3.231266in}}%
\pgfpathlineto{\pgfqpoint{1.644182in}{3.139420in}}%
\pgfpathlineto{\pgfqpoint{1.674291in}{3.051801in}}%
\pgfpathlineto{\pgfqpoint{1.704400in}{2.969031in}}%
\pgfpathlineto{\pgfqpoint{1.734509in}{2.891556in}}%
\pgfpathlineto{\pgfqpoint{1.764617in}{2.819663in}}%
\pgfpathlineto{\pgfqpoint{1.794726in}{2.753498in}}%
\pgfpathlineto{\pgfqpoint{1.824835in}{2.693085in}}%
\pgfpathlineto{\pgfqpoint{1.854944in}{2.638340in}}%
\pgfpathlineto{\pgfqpoint{1.885052in}{2.589094in}}%
\pgfpathlineto{\pgfqpoint{1.915161in}{2.545109in}}%
\pgfpathlineto{\pgfqpoint{1.945270in}{2.506089in}}%
\pgfpathlineto{\pgfqpoint{1.975379in}{2.471705in}}%
\pgfpathlineto{\pgfqpoint{2.005488in}{2.441598in}}%
\pgfpathlineto{\pgfqpoint{2.035596in}{2.415401in}}%
\pgfpathlineto{\pgfqpoint{2.065705in}{2.392743in}}%
\pgfpathlineto{\pgfqpoint{2.095814in}{2.373259in}}%
\pgfpathlineto{\pgfqpoint{2.125923in}{2.356596in}}%
\pgfpathlineto{\pgfqpoint{2.156031in}{2.342421in}}%
\pgfpathlineto{\pgfqpoint{2.186140in}{2.330417in}}%
\pgfpathlineto{\pgfqpoint{2.216249in}{2.320294in}}%
\pgfpathlineto{\pgfqpoint{2.246358in}{2.311786in}}%
\pgfpathlineto{\pgfqpoint{2.276467in}{2.304654in}}%
\pgfpathlineto{\pgfqpoint{2.306575in}{2.298681in}}%
\pgfpathlineto{\pgfqpoint{2.336684in}{2.293678in}}%
\pgfpathlineto{\pgfqpoint{2.366793in}{2.289480in}}%
\pgfpathlineto{\pgfqpoint{2.396902in}{2.285943in}}%
\pgfpathlineto{\pgfqpoint{2.427010in}{2.282944in}}%
\pgfpathlineto{\pgfqpoint{2.457119in}{2.280379in}}%
\pgfpathlineto{\pgfqpoint{2.487228in}{2.278162in}}%
\pgfpathlineto{\pgfqpoint{2.517337in}{2.276221in}}%
\pgfpathlineto{\pgfqpoint{2.547446in}{2.274498in}}%
\pgfpathlineto{\pgfqpoint{2.577554in}{2.272946in}}%
\pgfpathlineto{\pgfqpoint{2.607663in}{2.271529in}}%
\pgfpathlineto{\pgfqpoint{2.637772in}{2.270218in}}%
\pgfpathlineto{\pgfqpoint{2.667881in}{2.268991in}}%
\pgfpathlineto{\pgfqpoint{2.697990in}{2.267834in}}%
\pgfpathlineto{\pgfqpoint{2.728098in}{2.266735in}}%
\pgfpathlineto{\pgfqpoint{2.758207in}{2.265687in}}%
\pgfpathlineto{\pgfqpoint{2.788316in}{2.264684in}}%
\pgfpathlineto{\pgfqpoint{2.818425in}{2.263724in}}%
\pgfpathlineto{\pgfqpoint{2.848533in}{2.262807in}}%
\pgfpathlineto{\pgfqpoint{2.878642in}{2.261930in}}%
\pgfpathlineto{\pgfqpoint{2.908751in}{2.261096in}}%
\pgfpathlineto{\pgfqpoint{2.938860in}{2.260304in}}%
\pgfpathlineto{\pgfqpoint{2.968969in}{2.259556in}}%
\pgfpathlineto{\pgfqpoint{2.999077in}{2.258851in}}%
\pgfpathlineto{\pgfqpoint{3.029186in}{2.258190in}}%
\pgfpathlineto{\pgfqpoint{3.059295in}{2.257573in}}%
\pgfpathlineto{\pgfqpoint{3.089404in}{2.257000in}}%
\pgfpathlineto{\pgfqpoint{3.119512in}{2.256470in}}%
\pgfpathlineto{\pgfqpoint{3.149621in}{2.255982in}}%
\pgfpathlineto{\pgfqpoint{3.179730in}{2.255535in}}%
\pgfpathlineto{\pgfqpoint{3.209839in}{2.255127in}}%
\pgfpathlineto{\pgfqpoint{3.239948in}{2.254757in}}%
\pgfpathlineto{\pgfqpoint{3.270056in}{2.254421in}}%
\pgfpathlineto{\pgfqpoint{3.300165in}{2.254119in}}%
\pgfpathlineto{\pgfqpoint{3.330274in}{2.253848in}}%
\pgfpathlineto{\pgfqpoint{3.360383in}{2.253606in}}%
\pgfpathlineto{\pgfqpoint{3.390491in}{2.253390in}}%
\pgfpathlineto{\pgfqpoint{3.420600in}{2.253198in}}%
\pgfpathlineto{\pgfqpoint{3.450709in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.480818in}{2.252879in}}%
\pgfpathlineto{\pgfqpoint{3.510927in}{2.252747in}}%
\pgfpathlineto{\pgfqpoint{3.541035in}{2.252631in}}%
\pgfpathlineto{\pgfqpoint{3.571144in}{2.252530in}}%
\pgfpathlineto{\pgfqpoint{3.601253in}{2.252441in}}%
\pgfpathlineto{\pgfqpoint{3.631362in}{2.252363in}}%
\pgfpathlineto{\pgfqpoint{3.661470in}{2.252295in}}%
\pgfpathlineto{\pgfqpoint{3.691579in}{2.252236in}}%
\pgfpathlineto{\pgfqpoint{3.721688in}{2.252184in}}%
\pgfpathlineto{\pgfqpoint{3.751797in}{2.252138in}}%
\pgfpathlineto{\pgfqpoint{3.781906in}{2.252098in}}%
\pgfpathlineto{\pgfqpoint{3.812014in}{2.252063in}}%
\pgfpathlineto{\pgfqpoint{3.842123in}{2.252032in}}%
\pgfpathlineto{\pgfqpoint{3.872232in}{2.252004in}}%
\pgfpathlineto{\pgfqpoint{3.902341in}{2.251980in}}%
\pgfpathlineto{\pgfqpoint{3.932449in}{2.251958in}}%
\pgfpathlineto{\pgfqpoint{3.962558in}{2.251938in}}%
\pgfpathlineto{\pgfqpoint{3.992667in}{2.251920in}}%
\pgfpathlineto{\pgfqpoint{4.022776in}{2.251904in}}%
\pgfpathlineto{\pgfqpoint{4.052885in}{2.251890in}}%
\pgfpathlineto{\pgfqpoint{4.082993in}{2.251876in}}%
\pgfpathlineto{\pgfqpoint{4.113102in}{2.251864in}}%
\pgfpathlineto{\pgfqpoint{4.143211in}{2.251853in}}%
\pgfpathlineto{\pgfqpoint{4.173320in}{2.251842in}}%
\pgfpathlineto{\pgfqpoint{4.203429in}{2.251833in}}%
\pgfpathlineto{\pgfqpoint{4.233537in}{2.251824in}}%
\pgfpathlineto{\pgfqpoint{4.263646in}{2.251816in}}%
\pgfpathlineto{\pgfqpoint{4.293755in}{2.251809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.547800in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{0.547800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{4.382400in}}%
\pgfpathlineto{\pgfqpoint{4.500000in}{4.382400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562500in,y=4.465733in,,base]{\fontsize{12.000000}{14.400000}\selectfont Open- and closed-loop solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550863in}{3.863574in}}%
\pgfpathlineto{\pgfqpoint{4.402778in}{3.863574in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{3.863574in}}{\pgfqpoint{4.430556in}{3.891352in}}%
\pgfpathlineto{\pgfqpoint{4.430556in}{4.285178in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.430556in}{4.312956in}}{\pgfqpoint{4.402778in}{4.312956in}}%
\pgfpathlineto{\pgfqpoint{2.550863in}{4.312956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.523085in}{4.312956in}}{\pgfqpoint{2.523085in}{4.285178in}}%
\pgfpathlineto{\pgfqpoint{2.523085in}{3.891352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.523085in}{3.863574in}}{\pgfqpoint{2.550863in}{3.863574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.578640in}{4.200488in}}%
\pgfpathlineto{\pgfqpoint{2.856418in}{4.200488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.967529in,y=4.151877in,left,base]{\fontsize{10.000000}{12.000000}\selectfont Open-loop solution}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578640in}{3.996631in}}%
\pgfpathlineto{\pgfqpoint{2.856418in}{3.996631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.967529in,y=3.948020in,left,base]{\fontsize{10.000000}{12.000000}\selectfont Closed-loop solution}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

